Interpretable Multivariate Time Series Forecasting Using Neural Fourier Transform

Multivariate time series forecasting is a pivotal task in several domains, including financial planning, medical diagnostics, and climate science. This paper presents the Neural Fourier Transform (NFT) algorithm, which combines multi-dimensional Fourier transforms with Temporal Convolutional Network layers to improve both the accuracy and interpretability of forecasts. The Neural Fourier Transform is empirically validated on fourteen diverse datasets, showing superior performance across multiple forecasting horizons and lookbacks, setting new benchmarks in the field. This work advances multivariate time series forecasting by providing a model that is both interpretable and highly predictive, making it a valuable tool for both practitioners and researchers. The code for this study is publicly available.

==> (inline-0) <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 5, % 3 columns and 2 rows
      horizontal sep=2cm,
      vertical sep=1.8cm, % Adjust this value as needed
    },
    width=5cm,
    height=3.5cm,
    legend style={at={(-1,-0.5)}, anchor=north, legend columns=-1}
  ]

  % Define the styles for the plots
  \pgfplotsset{
    forecast/.style={teal, solid},
    trend/.style={orange, densely dashed},
    seasonality/.style={purple, densely dashed},
  }

\nextgroupplot[xlabel={Horizon},  title={Air Quality Series 1}]
\addplot[forecast] coordinates {
  (1,0.267929614) (2,0.199647844) (3,0.05187422) (4,-0.140603483)
  (5,-0.322346568) (6,-0.436497808) (7,-0.44443959) (8,-0.338729858)
  (9,-0.144738942) (10,0.089339733) (11,0.310103059) (12,0.477416396)
  (13,0.576839447) (14,0.621541381) (15,0.643370867) (16,0.676951349)
  (17,0.743303895) (18,0.839610457) (19,0.939241886) (20,1.00209105)
  (21,0.991146624) (22,0.888713717) (23,0.705725431) (24,0.480194658)
  (25,0.265032083) (26,0.109611452) (27,0.041979492) (28,0.058514476)
  (29,0.125127912) (30,0.189802527)
};
\addplot[trend] coordinates {
  (1,0.255027562) (2,0.251817495) (3,0.248837993) (4,0.246062234)
  (5,0.243463174) (6,0.241013974) (7,0.238687679) (8,0.236457348)
  (9,0.234296098) (10,0.232176989) (11,0.230073094) (12,0.227957472)
  (13,0.225803196) (14,0.2235834) (15,0.221271098) (16,0.218839392)
  (17,0.216261357) (18,0.213510066) (19,0.210558608) (20,0.207380041)
  (21,0.20394744) (22,0.200233892) (23,0.196212456) (24,0.191856235)
  (25,0.187138289) (26,0.182031691) (27,0.176509514) (28,0.170544878)
  (29,0.16411078) (30,0.157180339)
};
\addplot[seasonality] coordinates {
  (1,0.519083142) (2,0.604928017) (3,0.553717196) (4,0.382203192)
  (5,0.155526876) (6,-0.039614558) (7,-0.129310012) (8,-0.080905437)
  (9,0.085325778) (10,0.305613458) (11,0.499264061) (12,0.601751328)
  (13,0.591166377) (14,0.497462273) (15,0.390642464) (16,0.35228774)
  (17,0.441417277) (18,0.668056607) (19,0.985119939) (20,1.302299619)
  (21,1.517249823) (22,1.55263412) (23,1.385189414) (24,1.055772185)
  (25,0.65636903) (26,0.298644006) (27,0.075493395) (28,0.029690146)
  (29,0.141030967) (30,0.336462855)
};
\nextgroupplot[xlabel={Horizon},  title={Air Quality Series 2}]
\addplot[forecast] coordinates {
  (1,0.425832748) (2,0.381754369) (3,0.32449168) (4,0.270150423)
  (5,0.236228347) (6,0.236945167) (7,0.279601574) (8,0.362974435)
  (9,0.478059709) (10,0.610718846) (11,0.745231509) (12,0.867584109)
  (13,0.967576861) (14,1.039378405) (15,1.08077383) (16,1.091810465)
  (17,1.073650479) (18,1.028208375) (19,0.958657861) (20,0.870396614)
  (21,0.771737754) (22,0.673635781) (23,0.588115275) (24,0.525640965)
  (25,0.492199123) (26,0.487135738) (27,0.502679229) (28,0.525580883)
  (29,0.540596545) (30,0.534861088)
};
\addplot[trend] coordinates {
  (1,0.578747034) (2,0.582360148) (3,0.586280882) (4,0.590453565)
  (5,0.594822705) (6,0.599332571) (7,0.603927612) (8,0.608552277)
  (9,0.613151073) (10,0.617668152) (11,0.62204814) (12,0.626235425)
  (13,0.630174339) (14,0.633809328) (15,0.637084663) (16,0.63994509)
  (17,0.6423347) (18,0.644198) (19,0.6454795) (20,0.646123469)
  (21,0.646074414) (22,0.645276666) (23,0.643674731) (24,0.641212881)
  (25,0.637835622) (26,0.633487344) (27,0.628112495) (28,0.621655464)
  (29,0.614060581) (30,0.605272353)
};
\addplot[seasonality] coordinates {
  (1,-0.220630318) (2,-0.256855369) (3,-0.313230783) (4,-0.382371843)
  (5,-0.447799742) (6,-0.487566173) (7,-0.480490923) (8,-0.413071215)
  (9,-0.28472504) (10,-0.10947004) (11,0.086721011) (12,0.272199064)
  (13,0.41763401) (14,0.503231525) (15,0.522964358) (16,0.484654009)
  (17,0.406149596) (18,0.309128702) (19,0.212730184) (20,0.129098535)
  (21,0.062059347) (22,0.008899862) (23,-0.035914198) (24,-0.076873526)
  (25,-0.115070567) (26,-0.148231074) (27,-0.172895387) (28,-0.187539682)
  (29,-0.194984317) (30,-0.202715725)
};

\nextgroupplot[xlabel={Horizon},  title={Air Quality Series 3}]
\addplot[forecast] coordinates {
  (1,0.204066873) (2,0.223921329) (3,0.261510462) (4,0.303716213)
  (5,0.335248888) (6,0.343080401) (7,0.319992542) (8,0.266190648)
  (9,0.188631639) (10,0.098505013) (11,0.007889055) (12,-0.073215947)
  (13,-0.138543189) (14,-0.185567662) (15,-0.214204863) (16,-0.225030825)
  (17,-0.217972338) (18,-0.192127556) (19,-0.146812037) (20,-0.083315097)
  (21,-0.006463668) (22,0.074918501) (23,0.149174094) (24,0.204466283)
  (25,0.232143968) (26,0.229649276) (27,0.201840118) (28,0.160079598)
  (29,0.11919757) (30,0.093191743)
};
\addplot[trend] coordinates {
  (1,0.062454298) (2,0.057426095) (3,0.052383542) (4,0.047335953)
  (5,0.04229258) (6,0.037262738) (7,0.032255709) (8,0.027280822)
  (9,0.022347331) (10,0.017464504) (11,0.012641683) (12,0.007888168)
  (13,0.003213227) (14,-0.001373872) (15,-0.005863801) (16,-0.01024729)
  (17,-0.014515042) (18,-0.018657744) (19,-0.022666126) (20,-0.026530877)
  (21,-0.030242741) (22,-0.033792391) (23,-0.037170529) (24,-0.040367931)
  (25,-0.043375209) (26,-0.046183124) (27,-0.048782378) (28,-0.051163696)
  (29,-0.053317748) (30,-0.055235267)
};
\addplot[seasonality] coordinates {
  (1,1.01626E-05) (2,-0.040022835) (3,-0.034069806) (4,0.01790075)
  (5,0.098543465) (6,0.178869992) (7,0.228350744) (8,0.225723043)
  (9,0.16656056) (10,0.064850457) (11,-0.051958643) (12,-0.152565986)
  (13,-0.212517798) (14,-0.222082004) (15,-0.188501298) (16,-0.131983027)
  (17,-0.077143542) (18,-0.043301135) (19,-0.037368458) (20,-0.052012078)
  (21,-0.069655366) (22,-0.070607394) (23,-0.041996494) (24,0.016110882)
  (25,0.089910135) (26,0.156778589) (27,0.19405067) (28,0.188223928)
  (29,0.140939936) (30,0.069270961)
};

\nextgroupplot[xlabel={Horizon},  title={Exchange Rate Series 1}]
\addplot[forecast] coordinates {(1,2.5964515209198) (2,2.60409140586853) (3,2.612203598022461) (4,2.620788812637329) (5,2.62984561920166) (6,2.639374017715454) (7,2.649373054504395) (8,2.659842729568481) (9,2.670779466629028) (10,2.682183504104614) (11,2.694051742553711) (12,2.706382274627686) (13,2.719171762466431) (14,2.732418060302734) (15,2.746116638183594) (16,2.760264873504639) (17,2.774857759475708) (18,2.789892435073853) (19,2.805363178253174) (20,2.821264743804932) (21,2.83759331703186) (22,2.854341745376587) (23,2.871505260467529) (24,2.889077663421631) (25,2.907052040100098) (26,2.925421953201294) (27,2.944180488586426) (28,2.96332049369812) (29,2.982833623886108) (30,3.002713441848755) (31,3.022951126098633) (32,3.043538331985474) (33,3.064466238021851) (34,3.085726976394653) (35,3.107309818267822) (36,3.129206895828247) (37,3.151408195495605) (38,3.173903942108154) (39,3.196683645248413) (40,3.219738245010376) (41,3.243056297302246) (42,3.266626834869385) (43,3.290440320968628) (44,3.3144850730896) (45,3.338749885559082) (46,3.363223791122437) (47,3.387893915176392) (48,3.412750720977783) (49,3.437780618667603) (50,3.462972640991211) (51,3.488313674926758) (52,3.513792514801025) (53,3.539395809173584) (54,3.565112590789795) (55,3.590928077697754) (56,3.616831541061401) (57,3.642809867858887) (58,3.668849229812622) (59,3.694937705993652) (60,3.721061706542969) (61,3.747208118438721) (62,3.773364543914795) (63,3.79951810836792) (64,3.825654268264771) (65,3.851760864257812) (66,3.877825498580933) (67,3.903832674026489) (68,3.929771900177002) (69,3.955627679824829) (70,3.981389045715332) (71,4.007041454315186) (72,4.032571792602539) (73,4.057968139648438) (74,4.083217144012451) (75,4.108304977416992) (76,4.133220195770264) (77,4.157950401306152) (78,4.182481288909912) (79,4.206800937652588) (80,4.230897426605225) (81,4.254758358001709) (82,4.278371810913086) (83,4.301725387573242) (84,4.324806213378906) (85,4.347604751586914) (86,4.370108604431152) (87,4.39230489730835) (88,4.4141845703125) (89,4.435734748840332) (90,4.456945896148682) (91,4.47780704498291) (92,4.498307228088379) (93,4.518436431884766) (94,4.538185119628906) (95,4.55754280090332) (96,4.57650089263916) (97,4.595048427581787) (98,4.613177299499512) (99,4.630878448486328) (100,4.648143291473389) (101,4.664964199066162) (102,4.681332588195801) (103,4.697239875793457) (104,4.712679862976074) (105,4.727643489837646) (106,4.74212646484375) (107,4.756119251251221) (108,4.769617080688477) (109,4.782614231109619) (110,4.795104503631592) (111,4.807081699371338) (112,4.818541049957275) (113,4.829477310180664) (114,4.839887619018555) (115,4.849766731262207) (116,4.859109878540039) (117,4.867915153503418) (118,4.87617826461792) (119,4.883896350860596) (120,4.891066551208496) (121,4.897687911987305) (122,4.90375804901123) (123,4.909274101257324) (124,4.914237022399902) (125,4.918643951416016) (126,4.922494888305664) (127,4.925790786743164) (128,4.928529739379883) (129,4.930715084075928) (130,4.93234395980835) (131,4.933421611785889) (132,4.933945178985596) (133,4.933919906616211) (134,4.933346748352051) (135,4.93222713470459) (136,4.930566310882568) (137,4.928364753723145) (138,4.925628185272217) (139,4.922358512878418) (140,4.918560981750488) (141,4.914239883422852) (142,4.909399509429932) (143,4.904046058654785) (144,4.898183822631836) (145,4.891818523406982) (146,4.884956836700439) (147,4.877603530883789) (148,4.869767189025879) (149,4.861453056335449) (150,4.852669715881348) (151,4.843422889709473) (152,4.833721160888672) (153,4.823572635650635) (154,4.812985420227051) (155,4.801967620849609) (156,4.790528297424316) (157,4.77867603302002) (158,4.766420364379883) (159,4.753771781921387) (160,4.740738391876221) (161,4.727329254150391) (162,4.713557720184326) (163,4.6994309425354) (164,4.684959411621094) (165,4.670156955718994) (166,4.655030727386475) (167,4.639595031738281) (168,4.623858451843262) (169,4.607834339141846) (170,4.591531753540039) (171,4.57496452331543) (172,4.558143615722656) (173,4.541080951690674) (174,4.523789405822754) (175,4.506278991699219) (176,4.488564968109131) (177,4.470657348632812) (178,4.452569484710693) (179,4.434313297271729) (180,4.415901184082031) (181,4.397346973419189) (182,4.378663063049316) (183,4.359861850738525) (184,4.340955257415771) (185,4.321956634521484) (186,4.302879333496094) (187,4.283736228942871) (188,4.264539241790771) (189,4.245301246643066) (190,4.226036071777344) (191,4.206754684448242) (192,4.187471389770508) (193,4.168198108673096) (194,4.148948192596436) (195,4.129732608795166) (196,4.110564708709717) (197,4.091457366943359) (198,4.072421550750732) (199,4.053470611572266) (200,4.034616470336914) (201,4.015869617462158) (202,3.997244358062744) (203,3.978751182556152) (204,3.960400342941284) (205,3.942205190658569) (206,3.924175977706909) (207,3.906323671340942) (208,3.888659954071045) (209,3.871194839477539) (210,3.853939056396484) (211,3.836902379989624) (212,3.820096492767334) (213,3.803529500961304) (214,3.787212371826172) (215,3.771154165267944) (216,3.755363702774048) (217,3.739850282669067) (218,3.724622488021851) (219,3.709690093994141) (220,3.695059776306152) (221,3.680740356445312) (222,3.666739225387573) (223,3.653063297271729) (224,3.639721155166626) (225,3.626718759536743) (226,3.614061832427979) (227,3.60175895690918) (228,3.58981466293335) (229,3.57823371887207) (230,3.567023277282715) (231,3.556188583374023) (232,3.545732975006104) (233,3.535660982131958) (234,3.525978326797485) (235,3.516687154769897) (236,3.507792234420776) (237,3.499295473098755) (238,3.491201162338257) (239,3.48351001739502) (240,3.476226091384888) (241,3.469349384307861) (242,3.46288275718689) (243,3.456826686859131) (244,3.451181411743164) (245,3.445948600769043) (246,3.441128969192505) (247,3.43671989440918) (248,3.432722330093384) (249,3.429135084152222) (250,3.425957441329956) (251,3.423186779022217) (252,3.420821666717529) (253,3.418859720230103) (254,3.417299270629883) (255,3.416135311126709) (256,3.415366888046265) (257,3.41498851776123) (258,3.414997816085815) (259,3.415389537811279) (260,3.416158676147461) (261,3.417300701141357) (262,3.418811321258545) (263,3.420683860778809) (264,3.42291259765625) (265,3.425491333007812) (266,3.428414344787598) (267,3.431673526763916) (268,3.435263633728027) (269,3.439175605773926) (270,3.443402290344238) (271,3.447936534881592) (272,3.452769041061401) (273,3.457891464233398) (274,3.463295459747314) (275,3.468972444534302) (276,3.474911689758301) (277,3.481105089187622) (278,3.487542867660522) (279,3.494214296340942) (280,3.501109600067139) (281,3.508218050003052) (282,3.515529632568359) (283,3.523031949996948) (284,3.530716419219971) (285,3.538569927215576) (286,3.546581983566284) (287,3.55474066734314) (288,3.563034296035767) (289,3.571450233459473) (290,3.579977989196777) (291,3.588604211807251) (292,3.597316026687622) (293,3.606102228164673) (294,3.614950180053711) (295,3.623846530914307) (296,3.632778167724609) (297,3.641733407974243) (298,3.650698184967041) (299,3.65966010093689) (300,3.668605804443359) (301,3.677522659301758) (302,3.68639612197876) (303,3.69521427154541) (304,3.703962802886963) (305,3.712629556655884) (306,3.721200466156006) (307,3.729661464691162) (308,3.738001585006714) (309,3.74620532989502) (310,3.754259586334229) (311,3.762152910232544) (312,3.769870519638062) (313,3.77739953994751) (314,3.784726858139038) (315,3.791839838027954) (316,3.798725366592407) (317,3.805371284484863) (318,3.811763286590576) (319,3.817890644073486) (320,3.823739051818848) (321,3.829297542572021) (322,3.834552764892578) (323,3.839493274688721) (324,3.844107627868652) (325,3.848382949829102) (326,3.852308511734009) (327,3.855871200561523) (328,3.85906195640564) (329,3.861867904663086) (330,3.864279985427856) (331,3.866285085678101) (332,3.867875814437866) (333,3.869039058685303) (334,3.869765996932983) (335,3.870047092437744) (336,3.869872808456421) (337,3.869233131408691) (338,3.868120431900024) (339,3.866524219512939) (340,3.864437341690063) (341,3.861850500106812) (342,3.858756542205811) (343,3.85514760017395) (344,3.851016044616699) (345,3.846356153488159) (346,3.841158866882324) (347,3.835419178009033) (348,3.829130887985229) (349,3.822288513183594) (350,3.814885139465332) (351,3.806917190551758) (352,3.79837965965271) (353,3.789266586303711) (354,3.779575347900391) (355,3.769301891326904) (356,3.758442401885986) (357,3.746993064880371) (358,3.734951734542847) (359,3.72231650352478) (360,3.709084987640381) (361,3.695254802703857) (362,3.680825710296631) (363,3.665796279907227) (364,3.650165557861328) (365,3.633932828903198) (366,3.617099761962891) (367,3.599664211273193) (368,3.581630706787109) (369,3.562996864318848) (370,3.543766021728516) (371,3.523939609527588) (372,3.503519296646118) (373,3.482510566711426) (374,3.460912704467773) (375,3.438730239868164) (376,3.415968894958496) (377,3.392629623413086) (378,3.368719577789307) (379,3.344241380691528) (380,3.319200992584229) (381,3.293604373931885) (382,3.267456769943237) (383,3.240764141082764) (384,3.213532447814941) (385,3.185770273208618) (386,3.157483100891113) (387,3.128679752349854) (388,3.099366903305054) (389,3.069553852081299) (390,3.039247751235962) (391,3.008456468582153) (392,2.977191925048828) (393,2.945461273193359) (394,2.913274049758911) (395,2.880641937255859) (396,2.847573280334473) (397,2.814078569412231) (398,2.780169725418091) (399,2.745856761932373) (400,2.711151361465454) (401,2.676064252853394) (402,2.640608787536621) (403,2.604794979095459) (404,2.568635702133179) (405,2.532144546508789) (406,2.495332002639771) (407,2.458210706710815) (408,2.420796155929565) (409,2.383100271224976) (410,2.34513521194458) (411,2.306916952133179) (412,2.268456697463989) (413,2.2297682762146) (414,2.190868139266968) (415,2.151768207550049) (416,2.112484455108643) (417,2.073029041290283) (418,2.03341817855835) (419,1.993665814399719) (420,1.953786134719849) (421,1.913795471191406) (422,1.873706102371216) (423,1.83353590965271) (424,1.793297529220581) (425,1.75300669670105) (426,1.712678074836731) (427,1.672327995300293) (428,1.631970167160034) (429,1.591620206832886) (430,1.551293015480042) (431,1.511003851890564) (432,1.470767736434937) (433,1.430599570274353) (434,1.390514612197876) (435,1.350526928901672) (436,1.310652494430542) (437,1.270905494689941) (438,1.231301307678223) (439,1.191854476928711) (440,1.152578949928284) (441,1.113489389419556) (442,1.074600696563721) (443,1.035927057266235) (444,0.997481644153595) (445,0.9592792391777039) (446,0.9213338494300842) (447,0.8836592435836792) (448,0.8462679386138916) (449,0.8091745972633362) (450,0.7723916172981262) (451,0.7359321117401123) (452,0.6998093724250793) (453,0.6640356183052063) (454,0.6286229491233826) (455,0.5935837626457214) (456,0.5589303970336914) (457,0.5246754884719849) (458,0.4908283650875092) (459,0.4574014842510223) (460,0.4244057536125183) (461,0.391852855682373) (462,0.35975182056427) (463,0.3281134366989136) (464,0.2969475984573364) (465,0.2662649750709534) (466,0.2360732555389404) (467,0.2063825130462646) (468,0.1772021651268005) (469,0.1485390067100525) (470,0.1204034090042114) (471,0.09280174970626831) (472,0.0657421350479126) (473,0.03923147916793823) (474,0.01327705383300781) (475,-0.01211428642272949) (476,-0.03693675994873047) (477,-0.06118476390838623) (478,-0.08485132455825806) (479,-0.1079329252243042) (480,-0.130422830581665) (481,-0.1523169875144958) (482,-0.1736118793487549) (483,-0.1943035125732422) (484,-0.2143871784210205) (485,-0.2338602542877197) (486,-0.252720832824707) (487,-0.2709650993347168) (488,-0.2885915040969849) (489,-0.3055983781814575) (490,-0.3219833374023438) (491,-0.33774733543396) (492,-0.3528875112533569) (493,-0.367404580116272) (494,-0.3812973499298096) (495,-0.3945680856704712) (496,-0.4072155952453613) (497,-0.4192423820495605) (498,-0.4306479692459106) (499,-0.4414361715316772) (500,-0.4516078233718872) (501,-0.4611653089523315) (502,-0.4701120853424072) (503,-0.4784507751464844) (504,-0.48618483543396) (505,-0.4933174848556519) (506,-0.4998537302017212) (507,-0.5057970285415649) (508,-0.5111528635025024) (509,-0.5159260034561157) (510,-0.5201210975646973) (511,-0.5237451791763306) (512,-0.5268028974533081) (513,-0.5293015241622925) (514,-0.531246542930603) (515,-0.5326451063156128) (516,-0.5335052013397217) (517,-0.5338327884674072) (518,-0.533636212348938) (519,-0.5329242944717407) (520,-0.5317027568817139) (521,-0.5299828052520752) (522,-0.52777099609375) (523,-0.5250774621963501) (524,-0.5219109058380127) (525,-0.5182806253433228) (526,-0.5141963958740234) (527,-0.5096676349639893) (528,-0.5047043561935425) (529,-0.4993168115615845) (530,-0.4935159683227539) (531,-0.487311840057373) (532,-0.480715274810791) (533,-0.4737365245819092) (534,-0.4663876295089722) (535,-0.4586795568466187) (536,-0.4506227970123291) (537,-0.4422299861907959) (538,-0.4335118532180786) (539,-0.424480676651001) (540,-0.4151474237442017) (541,-0.4055252075195312) (542,-0.3956253528594971) (543,-0.3854597806930542) (544,-0.375041127204895) (545,-0.364380955696106) (546,-0.3534921407699585) (547,-0.3423871994018555) (548,-0.331076979637146) (549,-0.3195756673812866) (550,-0.3078948259353638) (551,-0.2960472106933594) (552,-0.2840453386306763) (553,-0.2719006538391113) (554,-0.2596265077590942) (555,-0.2472350597381592) (556,-0.234738826751709) (557,-0.2221493721008301) (558,-0.2094795703887939) (559,-0.1967417001724243) (560,-0.1839474439620972) (561,-0.1711094379425049) (562,-0.1582382917404175) (563,-0.1453472375869751) (564,-0.1324484348297119) (565,-0.1195526123046875) (566,-0.1066708564758301) (567,-0.09381568431854248) (568,-0.08099806308746338) (569,-0.06822860240936279) (570,-0.05551910400390625) (571,-0.04288017749786377) (572,-0.03032153844833374) (573,-0.01785504817962646) (574,-0.005490660667419434) (575,0.00676196813583374) (576,0.01889258623123169) (577,0.0308910608291626) (578,0.04274868965148926) (579,0.0544549822807312) (580,0.0660020112991333) (581,0.07737994194030762) (582,0.08858120441436768) (583,0.09959608316421509) (584,0.1104164719581604) (585,0.12103670835495) (586,0.1314454078674316) (587,0.1416374444961548) (588,0.151605486869812) (589,0.1613429188728333) (590,0.1708415448665619) (591,0.1800965964794159) (592,0.1891012191772461) (593,0.1978500783443451) (594,0.2063369452953339) (595,0.2145574986934662) (596,0.2225061357021332) (597,0.2301786839962006) (598,0.2375703155994415) (599,0.2446775138378143) (600,0.2514960169792175) (601,0.2580232322216034) (602,0.2642555832862854) (603,0.2701899111270905) (604,0.2758244276046753) (605,0.281156599521637) (606,0.2861842513084412) (607,0.2909066081047058) (608,0.2953214943408966) (609,0.2994292676448822) (610,0.303227961063385) (611,0.3067189455032349) (612,0.3099009990692139) (613,0.3127741813659668) (614,0.3153406381607056) (615,0.3175999820232391) (616,0.3195540308952332) (617,0.3212048411369324) (618,0.3225537538528442) (619,0.323602706193924) (620,0.3243558406829834) (621,0.3248134851455688) (622,0.3249810636043549) (623,0.3248609304428101) (624,0.324457198381424) (625,0.3237740695476532) (626,0.3228153884410858) (627,0.3215855956077576) (628,0.3200904130935669) (629,0.3183337450027466) (630,0.3163222670555115) (631,0.3140610754489899) (632,0.3115568161010742) (633,0.3088147640228271) (634,0.3058420717716217) (635,0.3026444613933563) (636,0.2992310523986816) (637,0.295606791973114) (638,0.2917800545692444) (639,0.2877586483955383) (640,0.2835504412651062) (641,0.2791634202003479) (642,0.2746061086654663) (643,0.2698864340782166) (644,0.2650140821933746) (645,0.2599967420101166) (646,0.2548443675041199) (647,0.2495664060115814) (648,0.2441715896129608) (649,0.2386705279350281) (650,0.2330718040466309) (651,0.2273854613304138) (652,0.2216223478317261) (653,0.215791642665863) (654,0.2099047303199768) (655,0.2039705514907837) (656,0.1980018019676208) (657,0.1920075416564941) (658,0.1859976649284363) (659,0.1799848675727844) (660,0.1739783883094788) (661,0.1679903864860535) (662,0.1620309352874756) (663,0.1561124324798584) (664,0.1502436399459839) (665,0.1444377303123474) (666,0.1387051939964294) (667,0.1330567002296448) (668,0.1275038719177246) (669,0.1220574378967285) (670,0.1167293190956116) (671,0.1115299463272095) (672,0.10647052526474) (673,0.1015628576278687) (674,0.0968160629272461) (675,0.09224385023117065) (676,0.08785468339920044) (677,0.0836600661277771) (678,0.07967126369476318) (679,0.07589900493621826) (680,0.0723535418510437) (681,0.06904512643814087) (682,0.06598401069641113) (683,0.06318098306655884) (684,0.06064581871032715) (685,0.05838954448699951) (686,0.05641990900039673) (687,0.0547482967376709) (688,0.05338388681411743) (689,0.05233556032180786) (690,0.05161333084106445) (691,0.05122542381286621) (692,0.05118083953857422) (693,0.05148893594741821) (694,0.05215716361999512) (695,0.05319476127624512) (696,0.05460870265960693) (697,0.05640780925750732) (698,0.05859893560409546) (699,0.06119012832641602) (700,0.06418770551681519) (701,0.06759929656982422) (702,0.07143104076385498) (703,0.07568886876106262) (704,0.08038079738616943) (705,0.08551022410392761) (706,0.0910845398902893) (707,0.09710848331451416) (708,0.10358726978302) (709,0.1105250716209412) (710,0.1179268360137939) (711,0.1257964968681335) (712,0.1341383755207062) (713,0.1429557204246521) (714,0.1522520184516907) (715,0.1620297729969025) (716,0.1722922623157501) (717,0.1830419301986694) (718,0.1942803114652634) (719,0.206009566783905) (720,0.2182306498289108)};
\addplot[trend] coordinates {(1,2.278707265853882) (2,2.274243593215942) (3,2.269776821136475) (4,2.265306949615479) (5,2.260833740234375) (6,2.256357669830322) (7,2.25187873840332) (8,2.247396230697632) (9,2.242911100387573) (10,2.238422870635986) (11,2.23393177986145) (12,2.229437828063965) (13,2.224941253662109) (14,2.220441818237305) (15,2.215939521789551) (16,2.211434364318848) (17,2.206926822662354) (18,2.20241641998291) (19,2.197903633117676) (20,2.193387985229492) (21,2.188869953155518) (22,2.184349536895752) (23,2.179826498031616) (24,2.175301074981689) (25,2.170773029327393) (26,2.166242599487305) (27,2.161710023880005) (28,2.157175064086914) (29,2.152637958526611) (30,2.148098707199097) (31,2.143557071685791) (32,2.139013290405273) (33,2.134467601776123) (34,2.12992000579834) (35,2.125370025634766) (36,2.120818138122559) (37,2.116263866424561) (38,2.111708402633667) (39,2.107150554656982) (40,2.102591037750244) (41,2.098029613494873) (42,2.093466520309448) (43,2.088901519775391) (44,2.084334850311279) (45,2.079766511917114) (46,2.075196504592896) (47,2.070624828338623) (48,2.066051721572876) (49,2.061477184295654) (50,2.056900978088379) (51,2.052323341369629) (52,2.047744274139404) (53,2.043163776397705) (54,2.038581848144531) (55,2.033998489379883) (56,2.029414176940918) (57,2.024828433990479) (58,2.020241498947144) (59,2.015653610229492) (60,2.011064052581787) (61,2.006474018096924) (62,2.001882314682007) (63,1.997289896011353) (64,1.992696523666382) (65,1.988102197647095) (66,1.983506798744202) (67,1.978910565376282) (68,1.974313497543335) (69,1.969715595245361) (70,1.965116739273071) (71,1.960517406463623) (72,1.955917119979858) (73,1.951316356658936) (74,1.946715116500854) (75,1.942112922668457) (76,1.937510251998901) (77,1.932907342910767) (78,1.928303480148315) (79,1.923699378967285) (80,1.919094800949097) (81,1.91448974609375) (82,1.909884691238403) (83,1.905279040336609) (84,1.900673270225525) (85,1.896067023277283) (86,1.891460776329041) (87,1.886854290962219) (88,1.882247567176819) (89,1.877640724182129) (90,1.873034119606018) (91,1.868427157402039) (92,1.863820433616638) (93,1.859213709831238) (94,1.854607105255127) (95,1.850000381469727) (96,1.845393896102905) (97,1.840787649154663) (98,1.836181640625) (99,1.831575989723206) (100,1.826970458030701) (101,1.822365403175354) (102,1.817760586738586) (103,1.813156247138977) (104,1.808552384376526) (105,1.803948760032654) (106,1.799345970153809) (107,1.794743537902832) (108,1.790141820907593) (109,1.785540580749512) (110,1.780939936637878) (111,1.776340126991272) (112,1.771741151809692) (113,1.767142534255981) (114,1.762545108795166) (115,1.757948279380798) (116,1.753352642059326) (117,1.748757600784302) (118,1.744163751602173) (119,1.739570617675781) (120,1.734978556632996) (121,1.730387687683105) (122,1.725797653198242) (123,1.721208810806274) (124,1.716621398925781) (125,1.712035059928894) (126,1.707449793815613) (127,1.702865839004517) (128,1.698283195495605) (129,1.693701982498169) (130,1.689122080802917) (131,1.684543609619141) (132,1.679966449737549) (133,1.6753910779953) (134,1.670817017555237) (135,1.666244506835938) (136,1.661673545837402) (137,1.657104253768921) (138,1.652536630630493) (139,1.647970676422119) (140,1.643406510353088) (141,1.638844013214111) (142,1.634283542633057) (143,1.629724740982056) (144,1.625167846679688) (145,1.620612859725952) (146,1.61605978012085) (147,1.611508846282959) (148,1.606959700584412) (149,1.602412581443787) (150,1.597867727279663) (151,1.593325138092041) (152,1.588784217834473) (153,1.584245920181274) (154,1.579709887504578) (155,1.575176000595093) (156,1.570644378662109) (157,1.566115021705627) (158,1.561588287353516) (159,1.557063937187195) (160,1.552541732788086) (161,1.548022270202637) (162,1.543505191802979) (163,1.53899073600769) (164,1.534478902816772) (165,1.529969811439514) (166,1.525463104248047) (167,1.520959377288818) (168,1.51645839214325) (169,1.511960029602051) (170,1.507464528083801) (171,1.502971887588501) (172,1.49848198890686) (173,1.493995189666748) (174,1.489511251449585) (175,1.48503041267395) (176,1.480552434921265) (177,1.476077556610107) (178,1.471605896949768) (179,1.467137336730957) (180,1.462671875953674) (181,1.458209633827209) (182,1.453750491142273) (183,1.449294805526733) (184,1.444842576980591) (185,1.440393447875977) (186,1.435947775840759) (187,1.431505560874939) (188,1.427066802978516) (189,1.422631502151489) (190,1.418199777603149) (191,1.413771629333496) (192,1.409347057342529) (193,1.404925942420959) (194,1.400508642196655) (195,1.396095275878906) (196,1.391685247421265) (197,1.387279152870178) (198,1.382876873016357) (199,1.378478527069092) (200,1.374084115028381) (201,1.369693517684937) (202,1.365306973457336) (203,1.360924243927002) (204,1.356545686721802) (205,1.352171182632446) (206,1.347800731658936) (207,1.343434453010559) (208,1.339072346687317) (209,1.334714412689209) (210,1.330361008644104) (211,1.326011538505554) (212,1.321666359901428) (213,1.317325830459595) (214,1.312989473342896) (215,1.308657646179199) (216,1.304330229759216) (217,1.300007224082947) (218,1.295688986778259) (219,1.291375279426575) (220,1.287065982818604) (221,1.282761454582214) (222,1.278461694717407) (223,1.274166464805603) (224,1.26987612247467) (225,1.265590310096741) (226,1.261309623718262) (227,1.257033824920654) (228,1.25276255607605) (229,1.248496532440186) (230,1.244235515594482) (231,1.239979267120361) (232,1.235728144645691) (233,1.231482028961182) (234,1.227241277694702) (235,1.223005652427673) (236,1.218774914741516) (237,1.214549541473389) (238,1.210329294204712) (239,1.206114530563354) (240,1.201905012130737) (241,1.19770085811615) (242,1.193502068519592) (243,1.189308881759644) (244,1.185120940208435) (245,1.180938720703125) (246,1.176761746406555) (247,1.172590613365173) (248,1.168424963951111) (249,1.164265036582947) (250,1.160110712051392) (251,1.155962347984314) (252,1.151819467544556) (253,1.147682428359985) (254,1.143551230430603) (255,1.139425992965698) (256,1.135306477546692) (257,1.131192922592163) (258,1.127085566520691) (259,1.122984170913696) (260,1.11888861656189) (261,1.11479926109314) (262,1.110715985298157) (263,1.10663890838623) (264,1.102567911148071) (265,1.098503351211548) (266,1.094444751739502) (267,1.090392589569092) (268,1.086346745491028) (269,1.082307457923889) (270,1.078274369239807) (271,1.07424795627594) (272,1.070227742195129) (273,1.066214084625244) (274,1.062206983566284) (275,1.05820631980896) (276,1.05421257019043) (277,1.050225615501404) (278,1.046245098114014) (279,1.042271137237549) (280,1.038304209709167) (281,1.034343957901001) (282,1.030390501022339) (283,1.026443958282471) (284,1.022504448890686) (285,1.018571853637695) (286,1.014646053314209) (287,1.010727405548096) (288,1.006815910339355) (289,1.00291121006012) (290,0.9990137219429016) (291,0.9951233863830566) (292,0.991240382194519) (293,0.9873647689819336) (294,0.9834960699081421) (295,0.979634702205658) (296,0.9757808446884155) (297,0.9719341993331909) (298,0.9680951833724976) (299,0.9642633199691772) (300,0.960439145565033) (301,0.9566225409507751) (302,0.9528132677078247) (303,0.9490118622779846) (304,0.9452179670333862) (305,0.9414315223693848) (306,0.9376529455184937) (307,0.9338819980621338) (308,0.9301190376281738) (309,0.9263637065887451) (310,0.922616183757782) (311,0.9188768863677979) (312,0.9151451587677002) (313,0.9114214181900024) (314,0.9077056646347046) (315,0.9039978981018066) (316,0.9002983570098877) (317,0.8966068625450134) (318,0.8929232954978943) (319,0.889248251914978) (320,0.8855811953544617) (321,0.8819223046302795) (322,0.8782718181610107) (323,0.8746293783187866) (324,0.8709956407546997) (325,0.867370069026947) (326,0.8637528419494629) (327,0.8601444959640503) (328,0.8565441370010376) (329,0.8529525995254517) (330,0.8493695259094238) (331,0.8457950353622437) (332,0.8422291278839111) (333,0.838671863079071) (334,0.8351234197616577) (335,0.8315836787223816) (336,0.8280526399612427) (337,0.8245305418968201) (338,0.8210173845291138) (339,0.8175128102302551) (340,0.8140173554420471) (341,0.8105307817459106) (342,0.8070532083511353) (343,0.803584635257721) (344,0.8001250624656677) (345,0.796674907207489) (346,0.7932336330413818) (347,0.7898014783859253) (348,0.7863786220550537) (349,0.7829651236534119) (350,0.7795606255531311) (351,0.7761655449867249) (352,0.7727799415588379) (353,0.7694038152694702) (354,0.7660368084907532) (355,0.7626793384552002) (356,0.759331464767456) (357,0.7559930682182312) (358,0.7526642084121704) (359,0.7493448853492737) (360,0.7460353374481201) (361,0.7427353858947754) (362,0.7394450902938843) (363,0.7361648678779602) (364,0.7328941226005554) (365,0.7296332120895386) (366,0.7263822555541992) (367,0.723141074180603) (368,0.7199098467826843) (369,0.7166885137557983) (370,0.7134774923324585) (371,0.7102761268615723) (372,0.7070850133895874) (373,0.7039040327072144) (374,0.7007330656051636) (375,0.6975723505020142) (376,0.6944218873977661) (377,0.6912817358970642) (378,0.6881515979766846) (379,0.6850320100784302) (380,0.6819226741790771) (381,0.6788238286972046) (382,0.6757352948188782) (383,0.6726571321487427) (384,0.6695897579193115) (385,0.6665325164794922) (386,0.6634863615036011) (387,0.6604504585266113) (388,0.6574253439903259) (389,0.6544109582901001) (390,0.65140700340271) (391,0.648413896560669) (392,0.6454318761825562) (393,0.6424604654312134) (394,0.6394997835159302) (395,0.6365503072738647) (396,0.6336114406585693) (397,0.6306836009025574) (398,0.6277670860290527) (399,0.6248612999916077) (400,0.6219666004180908) (401,0.619083046913147) (402,0.6162108182907104) (403,0.613349437713623) (404,0.6104995012283325) (405,0.6076608300209045) (406,0.6048333644866943) (407,0.6020171046257019) (408,0.5992124080657959) (409,0.5964190363883972) (410,0.5936371088027954) (411,0.5908668041229248) (412,0.5881077647209167) (413,0.5853602886199951) (414,0.5826244354248047) (415,0.579900324344635) (416,0.5771876573562622) (417,0.5744868516921997) (418,0.5717977285385132) (419,0.5691202878952026) (420,0.5664546489715576) (421,0.5638009309768677) (422,0.5611589550971985) (423,0.5585289001464844) (424,0.5559109449386597) (425,0.5533047914505005) (426,0.5507105588912964) (427,0.5481287837028503) (428,0.5455585718154907) (429,0.5430006980895996) (430,0.5404549837112427) (431,0.537921667098999) (432,0.5354001522064209) (433,0.5328912734985352) (434,0.5303945541381836) (435,0.527910053730011) (436,0.5254380106925964) (437,0.5229784250259399) (438,0.5205311179161072) (439,0.518096387386322) (440,0.5156744122505188) (441,0.5132647156715393) (442,0.5108674764633179) (443,0.5084832906723022) (444,0.5061113834381104) (445,0.5037522315979004) (446,0.5014058351516724) (447,0.4990721940994263) (448,0.4967514276504517) (449,0.4944432973861694) (450,0.4921482801437378) (451,0.4898662567138672) (452,0.4875967502593994) (453,0.4853407144546509) (454,0.4830971956253052) (455,0.4808670282363892) (456,0.4786500930786133) (457,0.4764457941055298) (458,0.4742549657821655) (459,0.4720772504806519) (460,0.4699130058288574) (461,0.4677618741989136) (462,0.4656238555908203) (463,0.4634995460510254) (464,0.4613882303237915) (465,0.4592903852462769) (466,0.4572063684463501) (467,0.4551354646682739) (468,0.4530782699584961) (469,0.4510345458984375) (470,0.4490041732788086) (471,0.4469877481460571) (472,0.444985032081604) (473,0.4429956674575806) (474,0.441020131111145) (475,0.4390585422515869) (476,0.4371107816696167) (477,0.4351766109466553) (478,0.4332563877105713) (479,0.4313503503799438) (480,0.4294581413269043) (481,0.4275796413421631) (482,0.4257155656814575) (483,0.4238653182983398) (484,0.4220292568206787) (485,0.4202072620391846) (486,0.4183993339538574) (487,0.4166058301925659) (488,0.414826512336731) (489,0.4130613803863525) (490,0.4113103151321411) (491,0.4095737934112549) (492,0.4078518152236938) (493,0.4061442613601685) (494,0.4044508934020996) (495,0.4027721881866455) (496,0.4011081457138062) (497,0.3994585275650024) (498,0.3978233337402344) (499,0.3962028026580811) (500,0.394597053527832) (501,0.3930059671401978) (502,0.3914296627044678) (503,0.3898681402206421) (504,0.3883213996887207) (505,0.3867895603179932) (506,0.3852725028991699) (507,0.3837705850601196) (508,0.3822835683822632) (509,0.380811333656311) (510,0.3793541193008423) (511,0.377912163734436) (512,0.3764853477478027) (513,0.3750733137130737) (514,0.3736766576766968) (515,0.3722953796386719) (516,0.3709291219711304) (517,0.3695783615112305) (518,0.368242621421814) (519,0.36692214012146) (520,0.3656173944473267) (521,0.3643280267715454) (522,0.3630540370941162) (523,0.3617954254150391) (524,0.3605527877807617) (525,0.3593251705169678) (526,0.3581134080886841) (527,0.3569172620773315) (528,0.3557366132736206) (529,0.3545719385147095) (530,0.353422999382019) (531,0.3522897958755493) (532,0.3511724472045898) (533,0.3500709533691406) (534,0.3489850759506226) (535,0.3479152917861938) (536,0.3468616008758545) (537,0.3458237648010254) (538,0.3448019027709961) (539,0.3437960147857666) (540,0.3428066968917847) (541,0.3418333530426025) (542,0.3408758640289307) (543,0.3399349451065063) (544,0.3390101194381714) (545,0.3381015062332153) (546,0.3372093439102173) (547,0.3363333940505981) (548,0.335473895072937) (549,0.3346308469772339) (550,0.3338044881820679) (551,0.3329943418502808) (552,0.3322007656097412) (553,0.3314238786697388) (554,0.3306636810302734) (555,0.329919695854187) (556,0.3291926383972168) (557,0.3284823894500732) (558,0.3277889490127563) (559,0.327112078666687) (560,0.3264521360397339) (561,0.3258090019226074) (562,0.3251830339431763) (563,0.3245737552642822) (564,0.3239811658859253) (565,0.3234058618545532) (566,0.322847843170166) (567,0.3223065137863159) (568,0.3217823505401611) (569,0.3212754726409912) (570,0.3207857608795166) (571,0.3203132152557373) (572,0.3198580741882324) (573,0.3194200992584229) (574,0.3189994096755981) (575,0.3185961246490479) (576,0.3182101249694824) (577,0.3178417682647705) (578,0.3174909353256226) (579,0.3171572685241699) (580,0.3168412446975708) (581,0.3165427446365356) (582,0.3162621259689331) (583,0.3159990310668945) (584,0.315753698348999) (585,0.315526008605957) (586,0.3153160810470581) (587,0.3151237964630127) (588,0.314949631690979) (589,0.3147931098937988) (590,0.3146543502807617) (591,0.314534068107605) (592,0.3144311904907227) (593,0.3143466711044312) (594,0.3142800331115723) (595,0.3142316341400146) (596,0.3142011165618896) (597,0.3141887187957764) (598,0.3141951560974121) (599,0.3142189979553223) (600,0.3142614364624023) (601,0.3143223524093628) (602,0.314401388168335) (603,0.3144986629486084) (604,0.3146145343780518) (605,0.314749002456665) (606,0.3149017095565796) (607,0.3150731325149536) (608,0.3152627944946289) (609,0.3154711723327637) (610,0.3156979084014893) (611,0.3159441947937012) (612,0.3162082433700562) (613,0.3164912462234497) (614,0.3167930841445923) (615,0.3171138763427734) (616,0.3174533843994141) (617,0.3178119659423828) (618,0.3181891441345215) (619,0.3185851573944092) (620,0.3190007209777832) (621,0.3194348812103271) (622,0.3198878765106201) (623,0.3203604221343994) (624,0.3208515644073486) (625,0.3213622570037842) (626,0.3218920230865479) (627,0.3224413394927979) (628,0.323009729385376) (629,0.3235969543457031) (630,0.3242042064666748) (631,0.3248307704925537) (632,0.3254761695861816) (633,0.3261415958404541) (634,0.3268260955810547) (635,0.3275301456451416) (636,0.328254222869873) (637,0.3289971351623535) (638,0.3297603130340576) (639,0.3305428028106689) (640,0.3313453197479248) (641,0.3321671485900879) (642,0.3330092430114746) (643,0.3338708877563477) (644,0.3347523212432861) (645,0.33565354347229) (646,0.3365750312805176) (647,0.3375160694122314) (648,0.3384773731231689) (649,0.3394584655761719) (650,0.3404598236083984) (651,0.3414809703826904) (652,0.3425226211547852) (653,0.3435847759246826) (654,0.3446662425994873) (655,0.3457682132720947) (656,0.3468906879425049) (657,0.3480334281921387) (658,0.349196195602417) (659,0.3503799438476562) (660,0.35158371925354) (661,0.3528077602386475) (662,0.3540530204772949) (663,0.3553180694580078) (664,0.3566038608551025) (665,0.3579103946685791) (666,0.3592374324798584) (667,0.3605849742889404) (668,0.3619534969329834) (669,0.3633430004119873) (670,0.3647527694702148) (671,0.3661832809448242) (672,0.3676352500915527) (673,0.369107723236084) (674,0.3706011772155762) (675,0.3721153736114502) (676,0.3736510276794434) (677,0.3752071857452393) (678,0.3767848014831543) (679,0.3783833980560303) (680,0.3800029754638672) (681,0.3816440105438232) (682,0.3833057880401611) (683,0.3849890232086182) (684,0.3866937160491943) (685,0.3884198665618896) (686,0.3901669979095459) (687,0.3919355869293213) (688,0.3937258720397949) (689,0.3955373764038086) (690,0.3973703384399414) (691,0.3992249965667725) (692,0.4011011123657227) (693,0.402998685836792) (694,0.4049179553985596) (695,0.4068593978881836) (696,0.4088218212127686) (697,0.4108066558837891) (698,0.4128124713897705) (699,0.4148406982421875) (700,0.4168903827667236) (701,0.4189622402191162) (702,0.4210562705993652) (703,0.4231719970703125) (704,0.4253098964691162) (705,0.4274694919586182) (706,0.4296510219573975) (707,0.4318552017211914) (708,0.4340810775756836) (709,0.4363296031951904) (710,0.4386000633239746) (711,0.4408924579620361) (712,0.4432075023651123) (713,0.445544958114624) (714,0.4479048252105713) (715,0.4502863883972168) (716,0.4526908397674561) (717,0.4551181793212891) (718,0.4575674533843994) (719,0.4600393772125244) (720,0.4625341892242432)};
\addplot[seasonality] coordinates {(1,1.828661561012268) (2,1.846183776855469) (3,1.864047408103943) (4,1.88225245475769) (5,1.900801301002502) (6,1.919692873954773) (7,1.938927412033081) (8,1.958506464958191) (9,1.978427767753601) (10,1.998692035675049) (11,2.019298076629639) (12,2.040244579315186) (13,2.061529159545898) (14,2.083152294158936) (15,2.105110883712769) (16,2.12740159034729) (17,2.150024652481079) (18,2.172973871231079) (19,2.19624924659729) (20,2.219845294952393) (21,2.243760108947754) (22,2.267988204956055) (23,2.292527198791504) (24,2.317371368408203) (25,2.342516422271729) (26,2.367957592010498) (27,2.393689155578613) (28,2.41970682144165) (29,2.446003437042236) (30,2.472573757171631) (31,2.499411821365356) (32,2.526511192321777) (33,2.553864479064941) (34,2.581465005874634) (35,2.60930609703064) (36,2.637380123138428) (37,2.665678739547729) (38,2.694194316864014) (39,2.722919464111328) (40,2.751844882965088) (41,2.78096342086792) (42,2.810265064239502) (43,2.839741230010986) (44,2.869382619857788) (45,2.899179935455322) (46,2.929124355316162) (47,2.959205865859985) (48,2.989413738250732) (49,3.019738912582397) (50,3.050170660018921) (51,3.08069896697998) (52,3.111312389373779) (53,3.142002105712891) (54,3.172755479812622) (55,3.203562498092651) (56,3.23441219329834) (57,3.265292167663574) (58,3.296193361282349) (59,3.327102422714233) (60,3.358008146286011) (61,3.388900518417358) (62,3.419765949249268) (63,3.450593233108521) (64,3.481371641159058) (65,3.512088298797607) (66,3.542731046676636) (67,3.573288917541504) (68,3.603749513626099) (69,3.634100198745728) (70,3.664330005645752) (71,3.694426536560059) (72,3.724377870559692) (73,3.75417160987854) (74,3.783795833587646) (75,3.813238859176636) (76,3.842488288879395) (77,3.871532201766968) (78,3.900359392166138) (79,3.928957462310791) (80,3.957314968109131) (81,3.985420227050781) (82,4.013260841369629) (83,4.040826320648193) (84,4.068104267120361) (85,4.095085144042969) (86,4.121755123138428) (87,4.148105621337891) (88,4.174123764038086) (89,4.19980001449585) (90,4.225123405456543) (91,4.250082492828369) (92,4.274667263031006) (93,4.298868656158447) (94,4.322676181793213) (95,4.346078395843506) (96,4.369067192077637) (97,4.391632556915283) (98,4.413765907287598) (99,4.4354567527771) (100,4.456697463989258) (101,4.477478504180908) (102,4.49779224395752) (103,4.517629623413086) (104,4.536983489990234) (105,4.555846691131592) (106,4.574209690093994) (107,4.592066764831543) (108,4.609410285949707) (109,4.62623405456543) (110,4.642531871795654) (111,4.658297061920166) (112,4.673524379730225) (113,4.688207626342773) (114,4.702341556549072) (115,4.715921401977539) (116,4.728942394256592) (117,4.741400241851807) (118,4.753291606903076) (119,4.764611721038818) (120,4.775356769561768) (121,4.785524845123291) (122,4.795112133026123) (123,4.804117679595947) (124,4.81253719329834) (125,4.820369720458984) (126,4.827614307403564) (127,4.834269523620605) (128,4.840333938598633) (129,4.845807552337646) (130,4.850689888000488) (131,4.854981899261475) (132,4.858683586120605) (133,4.861794471740723) (134,4.864318370819092) (135,4.866254329681396) (136,4.867606163024902) (137,4.868374824523926) (138,4.868563652038574) (139,4.868174076080322) (140,4.867210865020752) (141,4.865676403045654) (142,4.863575458526611) (143,4.860912799835205) (144,4.857690811157227) (145,4.853915691375732) (146,4.849592208862305) (147,4.844726085662842) (148,4.839323997497559) (149,4.833390235900879) (150,4.826932430267334) (151,4.819957256317139) (152,4.812471389770508) (153,4.804482936859131) (154,4.795997619628906) (155,4.787025928497314) (156,4.777575492858887) (157,4.767652988433838) (158,4.757268905639648) (159,4.746431350708008) (160,4.735151290893555) (161,4.72343635559082) (162,4.711297512054443) (163,4.698744773864746) (164,4.685787677764893) (165,4.67243766784668) (166,4.658705711364746) (167,4.644600868225098) (168,4.630137920379639) (169,4.615325450897217) (170,4.600176334381104) (171,4.584702014923096) (172,4.56891393661499) (173,4.552826881408691) (174,4.536450386047363) (175,4.519798755645752) (176,4.502883911132812) (177,4.485718727111816) (178,4.468316555023193) (179,4.450690746307373) (180,4.432854175567627) (181,4.414821624755859) (182,4.396604061126709) (183,4.378217220306396) (184,4.359674453735352) (185,4.340989112854004) (186,4.322175025939941) (187,4.303246021270752) (188,4.284217834472656) (189,4.265102386474609) (190,4.245914459228516) (191,4.226669311523438) (192,4.20737886428833) (193,4.188059329986572) (194,4.168724060058594) (195,4.149387359619141) (196,4.130063056945801) (197,4.11076545715332) (198,4.091509342193604) (199,4.072307586669922) (200,4.05317497253418) (201,4.034125328063965) (202,4.015172958374023) (203,3.99633002281189) (204,3.977612257003784) (205,3.95903205871582) (206,3.940603733062744) (207,3.922338724136353) (208,3.904253482818604) (209,3.886358976364136) (210,3.8686683177948) (211,3.851194858551025) (212,3.833950996398926) (213,3.816948890686035) (214,3.800202608108521) (215,3.783721446990967) (216,3.767520427703857) (217,3.751609086990356) (218,3.735999822616577) (219,3.720704078674316) (220,3.705733060836792) (221,3.691097021102905) (222,3.676807403564453) (223,3.6628737449646) (224,3.649306774139404) (225,3.636116504669189) (226,3.623311996459961) (227,3.610903978347778) (228,3.598899364471436) (229,3.587308645248413) (230,3.576139211654663) (231,3.56540060043335) (232,3.555099248886108) (233,3.545243740081787) (234,3.535841464996338) (235,3.526898384094238) (236,3.518421649932861) (237,3.51041841506958) (238,3.502893209457397) (239,3.495852470397949) (240,3.489301204681396) (241,3.483244657516479) (242,3.477687358856201) (243,3.472633600234985) (244,3.46808648109436) (245,3.464051008224487) (246,3.460528612136841) (247,3.457523822784424) (248,3.455038070678711) (249,3.453073501586914) (250,3.451632022857666) (251,3.450714111328125) (252,3.450321435928345) (253,3.450455665588379) (254,3.451115131378174) (255,3.452300786972046) (256,3.4540114402771) (257,3.456246614456177) (258,3.459004878997803) (259,3.462284564971924) (260,3.466082811355591) (261,3.470398426055908) (262,3.475228071212769) (263,3.480568408966064) (264,3.48641562461853) (265,3.492766380310059) (266,3.499615907669067) (267,3.506959915161133) (268,3.514793634414673) (269,3.523110866546631) (270,3.531906366348267) (271,3.541173696517944) (272,3.550907135009766) (273,3.561099290847778) (274,3.571742534637451) (275,3.582830429077148) (276,3.594354152679443) (277,3.606306314468384) (278,3.618677854537964) (279,3.631460905075073) (280,3.644646167755127) (281,3.658222913742065) (282,3.672182083129883) (283,3.686514139175415) (284,3.70120906829834) (285,3.716255187988281) (286,3.73164176940918) (287,3.747358322143555) (288,3.763392210006714) (289,3.779733896255493) (290,3.796369075775146) (291,3.813287258148193) (292,3.830475091934204) (293,3.847919940948486) (294,3.865609645843506) (295,3.883529663085938) (296,3.901668548583984) (297,3.920010566711426) (298,3.938544750213623) (299,3.957255363464355) (300,3.976128578186035) (301,3.995150089263916) (302,4.014305591583252) (303,4.033581733703613) (304,4.052962303161621) (305,4.072432041168213) (306,4.091978073120117) (307,4.111583709716797) (308,4.131235122680664) (309,4.150915622711182) (310,4.170610904693604) (311,4.190306186676025) (312,4.209983825683594) (313,4.229630470275879) (314,4.249229431152344) (315,4.268764972686768) (316,4.288221836090088) (317,4.307585716247559) (318,4.326839447021484) (319,4.345966339111328) (320,4.364953517913818) (321,4.383783340454102) (322,4.402441501617432) (323,4.420911312103271) (324,4.439178466796875) (325,4.457226753234863) (326,4.475040435791016) (327,4.492606163024902) (328,4.509907245635986) (329,4.526927947998047) (330,4.543654441833496) (331,4.560072422027588) (332,4.576165676116943) (333,4.591920852661133) (334,4.607323169708252) (335,4.622358322143555) (336,4.637012481689453) (337,4.651270866394043) (338,4.665119647979736) (339,4.678547859191895) (340,4.691539287567139) (341,4.704081535339355) (342,4.716162204742432) (343,4.727766990661621) (344,4.738885879516602) (345,4.749505043029785) (346,4.759613990783691) (347,4.769198417663574) (348,4.77824878692627) (349,4.786754131317139) (350,4.794702529907227) (351,4.802083492279053) (352,4.808887004852295) (353,4.815103054046631) (354,4.820722579956055) (355,4.82573413848877) (356,4.830129623413086) (357,4.833901405334473) (358,4.837040424346924) (359,4.839536666870117) (360,4.841385841369629) (361,4.842576503753662) (362,4.843104839324951) (363,4.842963695526123) (364,4.842144966125488) (365,4.840642929077148) (366,4.83845329284668) (367,4.835570335388184) (368,4.831987857818604) (369,4.827702045440674) (370,4.822710037231445) (371,4.817007064819336) (372,4.81058931350708) (373,4.803453922271729) (374,4.795598983764648) (375,4.787021160125732) (376,4.777718544006348) (377,4.767691612243652) (378,4.756937980651855) (379,4.745455741882324) (380,4.733246803283691) (381,4.720310211181641) (382,4.706646919250488) (383,4.692257881164551) (384,4.677144050598145) (385,4.661306381225586) (386,4.644747257232666) (387,4.627471446990967) (388,4.609477996826172) (389,4.590773582458496) (390,4.57136058807373) (391,4.551242828369141) (392,4.530424118041992) (393,4.508910179138184) (394,4.486705780029297) (395,4.46381664276123) (396,4.440250396728516) (397,4.416008949279785) (398,4.391103267669678) (399,4.365538597106934) (400,4.339321136474609) (401,4.312460899353027) (402,4.284964561462402) (403,4.256841659545898) (404,4.22809886932373) (405,4.198747158050537) (406,4.168795585632324) (407,4.138252258300781) (408,4.107129573822021) (409,4.075436592102051) (410,4.04318380355835) (411,4.010382175445557) (412,3.977043151855469) (413,3.943179368972778) (414,3.908799409866333) (415,3.873919725418091) (416,3.83854866027832) (417,3.802700281143188) (418,3.766387939453125) (419,3.72962474822998) (420,3.692422151565552) (421,3.654796600341797) (422,3.616757869720459) (423,3.578323841094971) (424,3.53950572013855) (425,3.500320196151733) (426,3.460778951644897) (427,3.420899629592896) (428,3.380695581436157) (429,3.340180635452271) (430,3.299370765686035) (431,3.25828218460083) (432,3.216930150985718) (433,3.175328731536865) (434,3.133495092391968) (435,3.09144401550293) (436,3.049190998077393) (437,3.006752729415894) (438,2.964145183563232) (439,2.921383619308472) (440,2.878484964370728) (441,2.835464715957642) (442,2.792338371276855) (443,2.749125003814697) (444,2.70583701133728) (445,2.662493705749512) (446,2.619109153747559) (447,2.575700759887695) (448,2.532284021377563) (449,2.488874435424805) (450,2.44549036026001) (451,2.402145624160767) (452,2.358856439590454) (453,2.315640449523926) (454,2.272512197494507) (455,2.229487419128418) (456,2.18658185005188) (457,2.143811464309692) (458,2.101191759109497) (459,2.05873703956604) (460,2.016462564468384) (461,1.974385142326355) (462,1.932517528533936) (463,1.890876293182373) (464,1.849475145339966) (465,1.808329463005066) (466,1.767451405525208) (467,1.726857304573059) (468,1.686559319496155) (469,1.646572589874268) (470,1.606908559799194) (471,1.567583322525024) (472,1.52860689163208) (473,1.489994645118713) (474,1.451757192611694) (475,1.413908243179321) (476,1.37645959854126) (477,1.339421987533569) (478,1.302808523178101) (479,1.266628742218018) (480,1.23089587688446) (481,1.195618033409119) (482,1.160808205604553) (483,1.126475691795349) (484,1.092629432678223) (485,1.059279918670654) (486,1.02643620967865) (487,0.9941070079803467) (488,0.9623010158538818) (489,0.9310280680656433) (490,0.900294303894043) (491,0.8701077699661255) (492,0.8404762744903564) (493,0.8114076256752014) (494,0.7829068899154663) (495,0.7549810409545898) (496,0.7276365756988525) (497,0.7008790373802185) (498,0.6747141480445862) (499,0.6491468548774719) (500,0.6241815090179443) (501,0.599821925163269) (502,0.5760737657546997) (503,0.5529394149780273) (504,0.5304219722747803) (505,0.508525013923645) (506,0.4872523844242096) (507,0.4666039943695068) (508,0.4465838670730591) (509,0.427192211151123) (510,0.4084317684173584) (511,0.3903016448020935) (512,0.3728040456771851) (513,0.3559380173683167) (514,0.3397043943405151) (515,0.3241021633148193) (516,0.3091303110122681) (517,0.2947892546653748) (518,0.2810760736465454) (519,0.2679892778396606) (520,0.2555282115936279) (521,0.2436888813972473) (522,0.2324690818786621) (523,0.2218652367591858) (524,0.2118763327598572) (525,0.2024956345558167) (526,0.1937211751937866) (527,0.185549259185791) (528,0.1779735684394836) (529,0.1709908246994019) (530,0.1645957231521606) (531,0.1587820649147034) (532,0.1535453200340271) (533,0.1488786935806274) (534,0.1447775959968567) (535,0.1412341594696045) (536,0.1382426619529724) (537,0.1357962489128113) (538,0.1338865160942078) (539,0.1325081586837769) (540,0.1316519975662231) (541,0.1313110589981079) (542,0.1314773559570312) (543,0.1321425437927246) (544,0.1332995891571045) (545,0.1349381804466248) (546,0.1370500922203064) (547,0.1396269798278809) (548,0.1426593661308289) (549,0.1461378335952759) (550,0.1500536203384399) (551,0.154397189617157) (552,0.1591577529907227) (553,0.1643273234367371) (554,0.1698956489562988) (555,0.1758516430854797) (556,0.182186484336853) (557,0.1888889670372009) (558,0.1959492564201355) (559,0.2033572196960449) (560,0.2111024856567383) (561,0.2191738486289978) (562,0.2275619506835938) (563,0.236255556344986) (564,0.2452433705329895) (565,0.2545157968997955) (566,0.2640621364116669) (567,0.2738706171512604) (568,0.2839317917823792) (569,0.2942345142364502) (570,0.3047677278518677) (571,0.3155213594436646) (572,0.326484739780426) (573,0.3376468420028687) (574,0.3489973247051239) (575,0.3605255484580994) (576,0.3722210228443146) (577,0.3840738534927368) (578,0.3960733115673065) (579,0.4082086980342865) (580,0.4204709231853485) (581,0.432849258184433) (582,0.4453332424163818) (583,0.4579147696495056) (584,0.4705817103385925) (585,0.4833264052867889) (586,0.4961385428905487) (587,0.5090090036392212) (588,0.5219279527664185) (589,0.5348866581916809) (590,0.5478765964508057) (591,0.5608887672424316) (592,0.5739145278930664) (593,0.5869460105895996) (594,0.5999733805656433) (595,0.6129902601242065) (596,0.6259883046150208) (597,0.6389591097831726) (598,0.6518959999084473) (599,0.6647915840148926) (600,0.6776376366615295) (601,0.6904296278953552) (602,0.7031592130661011) (603,0.7158201932907104) (604,0.7284066677093506) (605,0.740912139415741) (606,0.7533308267593384) (607,0.7656585574150085) (608,0.777888834476471) (609,0.7900170087814331) (610,0.8020381927490234) (611,0.813947319984436) (612,0.8257409334182739) (613,0.8374142646789551) (614,0.8489646911621094) (615,0.86038738489151) (616,0.8716798424720764) (617,0.8828384876251221) (618,0.8938614130020142) (619,0.9047456383705139) (620,0.9154882431030273) (621,0.9260873198509216) (622,0.9365431666374207) (623,0.9468512535095215) (624,0.9570125937461853) (625,0.9670256972312927) (626,0.9768898487091064) (627,0.9866044521331787) (628,0.9961695075035095) (629,1.005584716796875) (630,1.014850616455078) (631,1.02396833896637) (632,1.032938599586487) (633,1.041761755943298) (634,1.050440073013306) (635,1.058974266052246) (636,1.067367196083069) (637,1.075618982315063) (638,1.083735346794128) (639,1.091715335845947) (640,1.09956419467926) (641,1.107284069061279) (642,1.114877939224243) (643,1.122349381446838) (644,1.129701614379883) (645,1.136939764022827) (646,1.14406681060791) (647,1.151088237762451) (648,1.158008217811584) (649,1.164830565452576) (650,1.171560645103455) (651,1.178202867507935) (652,1.18476390838623) (653,1.191248655319214) (654,1.197662115097046) (655,1.204010963439941) (656,1.210299968719482) (657,1.216536521911621) (658,1.222726583480835) (659,1.228875160217285) (660,1.234989166259766) (661,1.241077303886414) (662,1.247143507003784) (663,1.253197193145752) (664,1.25924277305603) (665,1.265288591384888) (666,1.271342039108276) (667,1.27741003036499) (668,1.283500671386719) (669,1.289619207382202) (670,1.295776009559631) (671,1.30197548866272) (672,1.308227300643921) (673,1.314537763595581) (674,1.320916175842285) (675,1.327369928359985) (676,1.333905339241028) (677,1.340530633926392) (678,1.347254037857056) (679,1.354083299636841) (680,1.361024618148804) (681,1.368088126182556) (682,1.375279188156128) (683,1.382607936859131) (684,1.390079736709595) (685,1.39770233631134) (686,1.405485272407532) (687,1.413433313369751) (688,1.421555995941162) (689,1.429860353469849) (690,1.438352108001709) (691,1.447039604187012) (692,1.455929517745972) (693,1.465028643608093) (694,1.474345326423645) (695,1.48388409614563) (696,1.493652582168579) (697,1.503657817840576) (698,1.513904571533203) (699,1.524401664733887) (700,1.535151958465576) (701,1.546164989471436) (702,1.557443022727966) (703,1.568993926048279) (704,1.580820798873901) (705,1.592932224273682) (706,1.605329751968384) (707,1.618021130561829) (708,1.631010055541992) (709,1.644299149513245) (710,1.657896518707275) (711,1.671802520751953) (712,1.686022758483887) (713,1.700560927391052) (714,1.715421080589294) (715,1.730603694915771) (716,1.746114015579224) (717,1.761954426765442) (718,1.778126955032349) (719,1.794634342193604) (720,1.811479210853577)};

\nextgroupplot[xlabel={Horizon},  title={Exchange Rate Series 2}]
\addplot[forecast] coordinates {(1,-0.5627619028091431) (2,-0.5627037286758423) (3,-0.5626080632209778) (4,-0.5624747276306152) (5,-0.5623034238815308) (6,-0.5620942115783691) (7,-0.5618470907211304) (8,-0.5615617036819458) (9,-0.5612379312515259) (10,-0.5608755946159363) (11,-0.5604747533798218) (12,-0.5600354075431824) (13,-0.5595571398735046) (14,-0.5590399503707886) (15,-0.558483898639679) (16,-0.5578889846801758) (17,-0.5572545528411865) (18,-0.5565812587738037) (19,-0.5558688640594482) (20,-0.5551173090934753) (21,-0.554326593875885) (22,-0.5534966588020325) (23,-0.5526276230812073) (24,-0.5517195463180542) (25,-0.5507724285125732) (26,-0.5497862696647644) (27,-0.5487613677978516) (28,-0.5476977229118347) (29,-0.5465953350067139) (30,-0.5454546213150024) (31,-0.5442754626274109) (32,-0.543058454990387) (33,-0.541803240776062) (34,-0.540510356426239) (35,-0.5391800999641418) (36,-0.5378125309944153) (37,-0.5364083051681519) (38,-0.5349674820899963) (39,-0.5334905385971069) (40,-0.5319775938987732) (41,-0.5304292440414429) (42,-0.5288457870483398) (43,-0.5272276997566223) (44,-0.5255753993988037) (45,-0.5238895416259766) (46,-0.5221705436706543) (47,-0.5204188823699951) (48,-0.5186353325843811) (49,-0.5168201923370361) (50,-0.5149742364883423) (51,-0.5130982398986816) (52,-0.5111925601959229) (53,-0.5092582106590271) (54,-0.5072959661483765) (55,-0.50530606508255) (56,-0.503290057182312) (57,-0.5012481212615967) (58,-0.4991812705993652) (59,-0.497090607881546) (60,-0.494976818561554) (61,-0.4928408861160278) (62,-0.4906837642192841) (63,-0.4885064959526062) (64,-0.4863101840019226) (65,-0.484095573425293) (66,-0.481863796710968) (67,-0.4796162545681) (68,-0.4773539006710052) (69,-0.4750777184963226) (70,-0.4727892875671387) (71,-0.4704893827438354) (72,-0.4681796431541443) (73,-0.4658608138561249) (74,-0.4635346531867981) (75,-0.4612022638320923) (76,-0.4588650465011597) (77,-0.4565244019031525) (78,-0.4541817903518677) (79,-0.4518385231494904) (80,-0.449495792388916) (81,-0.4471551775932312) (82,-0.4448187947273254) (83,-0.4424873292446136) (84,-0.4401625990867615) (85,-0.4378463327884674) (86,-0.4355399608612061) (87,-0.4332448542118073) (88,-0.4309628903865814) (89,-0.4286957085132599) (90,-0.4264447391033173) (91,-0.424211859703064) (92,-0.4219988584518433) (93,-0.4198070168495178) (94,-0.41763836145401) (95,-0.4154945611953735) (96,-0.4133774936199188) (97,-0.4112884104251862) (98,-0.4092296361923218) (99,-0.4072026312351227) (100,-0.4052091836929321) (101,-0.4032512605190277) (102,-0.4013306498527527) (103,-0.3994488716125488) (104,-0.3976080417633057) (105,-0.3958098292350769) (106,-0.3940561413764954) (107,-0.3923485577106476) (108,-0.3906894624233246) (109,-0.3890800476074219) (110,-0.3875224590301514) (111,-0.3860183954238892) (112,-0.3845697641372681) (113,-0.3831784129142761) (114,-0.3818461894989014) (115,-0.3805747926235199) (116,-0.3793660998344421) (117,-0.3782216012477875) (118,-0.3771437108516693) (119,-0.3761337697505951) (120,-0.3751936256885529) (121,-0.3743248283863068) (122,-0.373529314994812) (123,-0.3728090524673462) (124,-0.37216517329216) (125,-0.3715997040271759) (126,-0.3711145222187042) (127,-0.3707110285758972) (128,-0.3703905642032623) (129,-0.3701554834842682) (130,-0.3700066208839417) (131,-0.3699460923671722) (132,-0.3699750304222107) (133,-0.3700952231884003) (134,-0.370308130979538) (135,-0.3706149458885193) (136,-0.3710173368453979) (137,-0.3715165555477142) (138,-0.3721143007278442) (139,-0.37281134724617) (140,-0.3736093640327454) (141,-0.3745097517967224) (142,-0.3755131959915161) (143,-0.376621276140213) (144,-0.3778351545333862) (145,-0.3791559636592865) (146,-0.3805845677852631) (147,-0.3821219801902771) (148,-0.383769154548645) (149,-0.3855273127555847) (150,-0.3873976171016693) (151,-0.3893798291683197) (152,-0.3914755582809448) (153,-0.3936855792999268) (154,-0.3960103392601013) (155,-0.3984505832195282) (156,-0.4010069668292999) (157,-0.4036799371242523) (158,-0.4064702093601227) (159,-0.4093780219554901) (160,-0.4124036729335785) (161,-0.4155478179454803) (162,-0.4188105463981628) (163,-0.422192245721817) (164,-0.42569300532341) (165,-0.42931267619133) (166,-0.4330519139766693) (167,-0.4369101524353027) (168,-0.4408877789974213) (169,-0.4449842274188995) (170,-0.4492000043392181) (171,-0.4535343647003174) (172,-0.457986980676651) (173,-0.462557852268219) (174,-0.4672460556030273) (175,-0.4720519781112671) (176,-0.4769740998744965) (177,-0.4820123910903931) (178,-0.4871661365032196) (179,-0.4924345314502716) (180,-0.4978169202804565) (181,-0.5033124685287476) (182,-0.5089200735092163) (183,-0.5146389007568359) (184,-0.52046799659729) (185,-0.526405930519104) (186,-0.5324522256851196) (187,-0.5386048555374146) (188,-0.5448631048202515) (189,-0.5512252449989319) (190,-0.5576903820037842) (191,-0.5642568469047546) (192,-0.5709228515625) (193,-0.5776870250701904) (194,-0.5845476984977722) (195,-0.5915033221244812) (196,-0.5985517501831055) (197,-0.6056914329528809) (198,-0.6129205226898193) (199,-0.6202371120452881) (200,-0.6276388168334961) (201,-0.6351239681243896) (202,-0.6426903009414673) (203,-0.6503359079360962) (204,-0.6580583453178406) (205,-0.6658551096916199) (206,-0.6737241148948669) (207,-0.6816630363464355) (208,-0.6896694302558899) (209,-0.6977406740188599) (210,-0.7058741450309753) (211,-0.7140676975250244) (212,-0.7223181128501892) (213,-0.7306230664253235) (214,-0.7389799356460571) (215,-0.7473856806755066) (216,-0.7558375597000122) (217,-0.7643325924873352) (218,-0.7728682160377502) (219,-0.7814412117004395) (220,-0.7900486588478088) (221,-0.7986874580383301) (222,-0.8073546886444092) (223,-0.8160470724105835) (224,-0.8247617483139038) (225,-0.8334953784942627) (226,-0.8422449231147766) (227,-0.8510069847106934) (228,-0.8597779273986816) (229,-0.86855548620224) (230,-0.8773354291915894) (231,-0.8861149549484253) (232,-0.8948901295661926) (233,-0.9036582708358765) (234,-0.9124155044555664) (235,-0.9211585521697998) (236,-0.929884135723114) (237,-0.938588559627533) (238,-0.9472684860229492) (239,-0.955920398235321) (240,-0.9645408391952515) (241,-0.973126232624054) (242,-0.9816731810569763) (243,-0.990178108215332) (244,-0.9986376762390137) (245,-1.00704824924469) (246,-1.015406012535095) (247,-1.023707747459412) (248,-1.031950116157532) (249,-1.04012930393219) (250,-1.0482417345047) (251,-1.056284427642822) (252,-1.064253330230713) (253,-1.072145342826843) (254,-1.079956769943237) (255,-1.087684273719788) (256,-1.095324397087097) (257,-1.102873802185059) (258,-1.110328793525696) (259,-1.117686629295349) (260,-1.124943017959595) (261,-1.132095575332642) (262,-1.139140605926514) (263,-1.146075010299683) (264,-1.152894854545593) (265,-1.159597992897034) (266,-1.166180372238159) (267,-1.172639489173889) (268,-1.178971767425537) (269,-1.185174226760864) (270,-1.191244125366211) (271,-1.197178244590759) (272,-1.202973365783691) (273,-1.208627462387085) (274,-1.214136838912964) (275,-1.219498991966248) (276,-1.224711179733276) (277,-1.229770660400391) (278,-1.23467493057251) (279,-1.239420771598816) (280,-1.244006752967834) (281,-1.248429298400879) (282,-1.252686619758606) (283,-1.256776094436646) (284,-1.260695338249207) (285,-1.264442205429077) (286,-1.268014669418335) (287,-1.271410465240479) (288,-1.274627089500427) (289,-1.277663111686707) (290,-1.280516505241394) (291,-1.283185482025146) (292,-1.285667896270752) (293,-1.287962079048157) (294,-1.290066719055176) (295,-1.291979789733887) (296,-1.293700337409973) (297,-1.295226335525513) (298,-1.296556711196899) (299,-1.297690153121948) (300,-1.298625349998474) (301,-1.299361348152161) (302,-1.299897193908691) (303,-1.300231218338013) (304,-1.300363183021545) (305,-1.300292253494263) (306,-1.300017356872559) (307,-1.299538135528564) (308,-1.298853635787964) (309,-1.297963619232178) (310,-1.296867489814758) (311,-1.295565247535706) (312,-1.294056177139282) (313,-1.292340755462646) (314,-1.290418148040771) (315,-1.288288593292236) (316,-1.28595232963562) (317,-1.283409595489502) (318,-1.280660629272461) (319,-1.277704954147339) (320,-1.274544239044189) (321,-1.271178007125854) (322,-1.26760721206665) (323,-1.263832330703735) (324,-1.259854078292847) (325,-1.25567364692688) (326,-1.251291751861572) (327,-1.246709227561951) (328,-1.241927146911621) (329,-1.236946940422058) (330,-1.231769323348999) (331,-1.226396203041077) (332,-1.220828413963318) (333,-1.215067625045776) (334,-1.209115386009216) (335,-1.202973365783691) (336,-1.196642875671387) (337,-1.190126180648804) (338,-1.183424830436707) (339,-1.176541090011597) (340,-1.169476509094238) (341,-1.162233114242554) (342,-1.154813051223755) (343,-1.147219300270081) (344,-1.139453291893005) (345,-1.13151752948761) (346,-1.123414516448975) (347,-1.11514675617218) (348,-1.106716632843018) (349,-1.098126649856567) (350,-1.089379787445068) (351,-1.080478668212891) (352,-1.071426153182983) (353,-1.062224626541138) (354,-1.05287754535675) (355,-1.043387413024902) (356,-1.033757567405701) (357,-1.023990750312805) (358,-1.014090538024902) (359,-1.004059553146362) (360,-0.9939015507698059) (361,-0.9836196899414062) (362,-0.9732166528701782) (363,-0.9626964330673218) (364,-0.9520623683929443) (365,-0.9413177967071533) (366,-0.9304659366607666) (367,-0.9195104837417603) (368,-0.9084551334381104) (369,-0.8973034620285034) (370,-0.8860588073730469) (371,-0.8747249841690063) (372,-0.8633058071136475) (373,-0.8518044948577881) (374,-0.8402252197265625) (375,-0.8285718560218811) (376,-0.8168476819992065) (377,-0.8050571084022522) (378,-0.7932035326957703) (379,-0.7812906503677368) (380,-0.7693227529525757) (381,-0.7573032975196838) (382,-0.7452362775802612) (383,-0.7331259846687317) (384,-0.7209754586219788) (385,-0.7087894082069397) (386,-0.6965713500976562) (387,-0.6843253374099731) (388,-0.6720551252365112) (389,-0.6597650051116943) (390,-0.6474583148956299) (391,-0.6351390480995178) (392,-0.6228115558624268) (393,-0.6104793548583984) (394,-0.5981464385986328) (395,-0.5858163833618164) (396,-0.5734935998916626) (397,-0.5611816644668579) (398,-0.5488839745521545) (399,-0.5366050004959106) (400,-0.5243483781814575) (401,-0.5121175050735474) (402,-0.4999164342880249) (403,-0.4877486526966095) (404,-0.4756181240081787) (405,-0.4635280668735504) (406,-0.4514829516410828) (407,-0.4394857287406921) (408,-0.4275399148464203) (409,-0.4156489670276642) (410,-0.4038168489933014) (411,-0.3920470476150513) (412,-0.3803425133228302) (413,-0.3687067329883575) (414,-0.3571433126926422) (415,-0.3456551432609558) (416,-0.3342459201812744) (417,-0.3229184448719025) (418,-0.3116762936115265) (419,-0.3005222082138062) (420,-0.2894592583179474) (421,-0.2784908413887024) (422,-0.2676195204257965) (423,-0.2568484544754028) (424,-0.2461800277233124) (425,-0.2356176972389221) (426,-0.2251640260219574) (427,-0.2148212194442749) (428,-0.2045925855636597) (429,-0.1944801807403564) (430,-0.1844864785671234) (431,-0.1746143400669098) (432,-0.1648658514022827) (433,-0.1552433669567108) (434,-0.1457491219043732) (435,-0.1363854706287384) (436,-0.1271544396877289) (437,-0.1180578768253326) (438,-0.1090980768203735) (439,-0.1002769470214844) (440,-0.09159594774246216) (441,-0.08305776119232178) (442,-0.07466307282447815) (443,-0.0664142370223999) (444,-0.05831235647201538) (445,-0.05035918951034546) (446,-0.04255637526512146) (447,-0.03490519523620605) (448,-0.02740675210952759) (449,-0.02006226778030396) (450,-0.01287293434143066) (451,-0.005840212106704712) (452,0.001035362482070923) (453,0.007752895355224609) (454,0.01431044936180115) (455,0.02070879936218262) (456,0.02694627642631531) (457,0.03302216529846191) (458,0.03893625736236572) (459,0.04468795657157898) (460,0.05027645826339722) (461,0.05570179224014282) (462,0.06096324324607849) (463,0.06606099009513855) (464,0.07099467515945435) (465,0.07576414942741394) (466,0.08036947250366211) (467,0.08481067419052124) (468,0.08908769488334656) (469,0.09320086240768433) (470,0.09715032577514648) (471,0.1009363830089569) (472,0.1045595407485962) (473,0.1080201268196106) (474,0.1113187670707703) (475,0.1144556701183319) (476,0.1174318790435791) (477,0.1202476024627686) (478,0.1229040622711182) (479,0.1254017651081085) (480,0.1277417838573456) (481,0.1299246251583099) (482,0.1319518983364105) (483,0.1338241100311279) (484,0.1355427503585815) (485,0.1371085941791534) (486,0.1385229825973511) (487,0.1397874057292938) (488,0.1409026980400085) (489,0.1418707370758057) (490,0.1426926255226135) (491,0.1433696746826172) (492,0.1439037322998047) (493,0.1442961394786835) (494,0.1445484757423401) (495,0.1446622312068939) (496,0.1446397006511688) (497,0.1444821357727051) (498,0.1441910862922668) (499,0.1437688767910004) (500,0.1432172656059265) (501,0.142537534236908) (502,0.1417324542999268) (503,0.1408033668994904) (504,0.1397522687911987) (505,0.1385813057422638) (506,0.1372926533222198) (507,0.1358880996704102) (508,0.1343699991703033) (509,0.1327404677867889) (510,0.1310016512870789) (511,0.1291554570198059) (512,0.1272040903568268) (513,0.1251498758792877) (514,0.1229952275753021) (515,0.1207423806190491) (516,0.1183935403823853) (517,0.1159506142139435) (518,0.1134164929389954) (519,0.1107928156852722) (520,0.1080826818943024) (521,0.1052877604961395) (522,0.1024110019207001) (523,0.09945431351661682) (524,0.09641996026039124) (525,0.0933106541633606) (526,0.09012866020202637) (527,0.0868762731552124) (528,0.08355587720870972) (529,0.08016976714134216) (530,0.07672035694122314) (531,0.07321032881736755) (532,0.06964150071144104) (533,0.06601685285568237) (534,0.06233802437782288) (535,0.05860802531242371) (536,0.0548287034034729) (537,0.0510028600692749) (538,0.0471322238445282) (539,0.04321959614753723) (540,0.03926712274551392) (541,0.03527688980102539) (542,0.03125149011611938) (543,0.02719300985336304) (544,0.02310353517532349) (545,0.01898550987243652) (546,0.01484140753746033) (547,0.01067256927490234) (548,0.006481945514678955) (549,0.00227123498916626) (550,-0.001957416534423828) (551,-0.006201505661010742) (552,-0.01045918464660645) (553,-0.01472878456115723) (554,-0.01900801062583923) (555,-0.02329468727111816) (556,-0.02758702635765076) (557,-0.03188318014144897) (558,-0.03618088364601135) (559,-0.04047867655754089) (560,-0.04477456212043762) (561,-0.04906633496284485) (562,-0.05335280299186707) (563,-0.05763188004493713) (564,-0.06190183758735657) (565,-0.06616124510765076) (566,-0.07040774822235107) (567,-0.07464045286178589) (568,-0.07885763049125671) (569,-0.08305743336677551) (570,-0.08723822236061096) (571,-0.0913991630077362) (572,-0.09553810954093933) (573,-0.09965381026268005) (574,-0.1037450432777405) (575,-0.1078104674816132) (576,-0.1118485629558563) (577,-0.1158578395843506) (578,-0.1198376715183258) (579,-0.1237862408161163) (580,-0.1277026534080505) (581,-0.1315857172012329) (582,-0.1354341506958008) (583,-0.139247328042984) (584,-0.1430236101150513) (585,-0.1467622816562653) (586,-0.1504625976085663) (587,-0.1541232764720917) (588,-0.1577436625957489) (589,-0.1613223850727081) (590,-0.1648593544960022) (591,-0.1683533191680908) (592,-0.1718035936355591) (593,-0.1752097010612488) (594,-0.1785705983638763) (595,-0.1818855106830597) (596,-0.1851541697978973) (597,-0.1883759498596191) (598,-0.1915501356124878) (599,-0.1946762204170227) (600,-0.1977537870407104) (601,-0.2007824778556824) (602,-0.203761488199234) (603,-0.2066908478736877) (604,-0.2095699310302734) (605,-0.2123982310295105) (606,-0.2151760458946228) (607,-0.2179022431373596) (608,-0.2205770611763) (609,-0.2232003808021545) (610,-0.225771576166153) (611,-0.2282909750938416) (612,-0.2307580709457397) (613,-0.2331726253032684) (614,-0.2355349063873291) (615,-0.2378446459770203) (616,-0.2401018142700195) (617,-0.2423063516616821) (618,-0.2444582581520081) (619,-0.2465572953224182) (620,-0.2486041188240051) (621,-0.2505982220172882) (622,-0.2525399923324585) (623,-0.254429042339325) (624,-0.2562662959098816) (625,-0.2580508589744568) (626,-0.2597837448120117) (627,-0.2614644765853882) (628,-0.2630935609340668) (629,-0.264671266078949) (630,-0.2661976516246796) (631,-0.2676727175712585) (632,-0.2690967917442322) (633,-0.2704706192016602) (634,-0.2717938125133514) (635,-0.2730667889118195) (636,-0.2742897570133209) (637,-0.2754630446434021) (638,-0.2765869498252869) (639,-0.2776620984077454) (640,-0.2786881327629089) (641,-0.2796657681465149) (642,-0.2805953025817871) (643,-0.2814767360687256) (644,-0.2823109030723572) (645,-0.283097505569458) (646,-0.2838371992111206) (647,-0.2845305502414703) (648,-0.2851773500442505) (649,-0.2857782244682312) (650,-0.2863333225250244) (651,-0.2868430912494659) (652,-0.2873080968856812) (653,-0.2877280712127686) (654,-0.2881038784980774) (655,-0.288435310125351) (656,-0.2887233793735504) (657,-0.2889679074287415) (658,-0.2891691327095032) (659,-0.2893275618553162) (660,-0.2894434034824371) (661,-0.28951695561409) (662,-0.2895483672618866) (663,-0.2895382940769196) (664,-0.2894865572452545) (665,-0.2893937826156616) (666,-0.2892599105834961) (667,-0.289085328578949) (668,-0.2888704836368561) (669,-0.288614958524704) (670,-0.2883197367191315) (671,-0.287984699010849) (672,-0.2876099944114685) (673,-0.2871958315372467) (674,-0.2867423892021179) (675,-0.2862499952316284) (676,-0.2857185006141663) (677,-0.2851484715938568) (678,-0.2845398485660553) (679,-0.2838923037052155) (680,-0.2832066714763641) (681,-0.2824828624725342) (682,-0.2817206978797913) (683,-0.2809206247329712) (684,-0.2800821959972382) (685,-0.2792060673236847) (686,-0.2782922983169556) (687,-0.2773404121398926) (688,-0.2763505578041077) (689,-0.2753230631351471) (690,-0.2742577195167542) (691,-0.2731547951698303) (692,-0.2720139622688293) (693,-0.2708352208137512) (694,-0.2696188390254974) (695,-0.2683643698692322) (696,-0.2670721113681793) (697,-0.2657420337200165) (698,-0.2643736302852631) (699,-0.2629669010639191) (700,-0.2615225315093994) (701,-0.2600396871566772) (702,-0.2585182785987854) (703,-0.2569586038589478) (704,-0.2553600668907166) (705,-0.2537230849266052) (706,-0.2520470917224884) (707,-0.2503322660923004) (708,-0.2485780417919159) (709,-0.2467849850654602) (710,-0.2449520826339722) (711,-0.2430800050497055) (712,-0.2411680817604065) (713,-0.2392161637544632) (714,-0.2372244894504547) (715,-0.2351925820112228) (716,-0.2331203073263168) (717,-0.2310076355934143) (718,-0.2288541346788406) (719,-0.2266599237918854) (720,-0.2244247496128082)};
\addplot[trend] coordinates {(1,-0.592447817325592) (2,-0.5929485559463501) (3,-0.5934491753578186) (4,-0.593949556350708) (5,-0.5944498777389526) (6,-0.5949501395225525) (7,-0.5954500436782837) (8,-0.5959499478340149) (9,-0.5964497923851013) (10,-0.5969493389129639) (11,-0.5974488854408264) (12,-0.5979481339454651) (13,-0.5984472632408142) (14,-0.5989462733268738) (15,-0.599445104598999) (16,-0.5999437570571899) (17,-0.6004422903060913) (18,-0.6009406447410583) (19,-0.6014387607574463) (20,-0.6019368171691895) (21,-0.6024346947669983) (22,-0.602932333946228) (23,-0.6034298539161682) (24,-0.6039270758628845) (25,-0.6044243574142456) (26,-0.6049212217330933) (27,-0.6054179668426514) (28,-0.6059145927429199) (29,-0.6064109802246094) (30,-0.6069072484970093) (31,-0.6074032187461853) (32,-0.6078989505767822) (33,-0.6083946228027344) (34,-0.6088900566101074) (35,-0.6093853116035461) (36,-0.609880268573761) (37,-0.6103750467300415) (38,-0.6108697652816772) (39,-0.6113640666007996) (40,-0.6118583679199219) (41,-0.612352192401886) (42,-0.6128460168838501) (43,-0.6133396029472351) (44,-0.6138328909873962) (45,-0.6143259406089783) (46,-0.614818811416626) (47,-0.6153115034103394) (48,-0.6158038973808289) (49,-0.6162960529327393) (50,-0.6167880296707153) (51,-0.6172797083854675) (52,-0.6177712082862854) (53,-0.618262529373169) (54,-0.6187535524368286) (55,-0.6192442178726196) (56,-0.6197347044944763) (57,-0.6202250719070435) (58,-0.6207149624824524) (59,-0.6212047338485718) (60,-0.6216942667961121) (61,-0.6221835017204285) (62,-0.622672438621521) (63,-0.6231611371040344) (64,-0.6236496567726135) (65,-0.6241378784179688) (66,-0.6246257424354553) (67,-0.6251134872436523) (68,-0.6256009340286255) (69,-0.6260879635810852) (70,-0.6265748143196106) (71,-0.6270613670349121) (72,-0.6275476217269897) (73,-0.6280336380004883) (74,-0.6285192966461182) (75,-0.629004716873169) (76,-0.6294898390769958) (77,-0.6299746632575989) (78,-0.6304592490196228) (79,-0.6309434771537781) (80,-0.6314274072647095) (81,-0.6319111585617065) (82,-0.6323944926261902) (83,-0.63287752866745) (84,-0.6333602666854858) (85,-0.6338427066802979) (86,-0.6343247890472412) (87,-0.6348066329956055) (88,-0.6352881193161011) (89,-0.6357693076133728) (90,-0.6362501978874207) (91,-0.6367307901382446) (92,-0.6372109651565552) (93,-0.6376907825469971) (94,-0.6381703019142151) (95,-0.638649582862854) (96,-0.6391284465789795) (97,-0.6396070718765259) (98,-0.6400853991508484) (99,-0.6405631899833679) (100,-0.6410406827926636) (101,-0.6415179967880249) (102,-0.641994833946228) (103,-0.6424713134765625) (104,-0.6429474949836731) (105,-0.6434233784675598) (106,-0.6438987255096436) (107,-0.6443738341331482) (108,-0.644848644733429) (109,-0.6453229784965515) (110,-0.6457970142364502) (111,-0.646270751953125) (112,-0.6467439532279968) (113,-0.6472168564796448) (114,-0.6476895213127136) (115,-0.6481616497039795) (116,-0.6486334204673767) (117,-0.6491048336029053) (118,-0.6495758891105652) (119,-0.6500465869903564) (120,-0.6505168676376343) (121,-0.6509867310523987) (122,-0.6514562368392944) (123,-0.6519253849983215) (124,-0.6523940563201904) (125,-0.6528623700141907) (126,-0.6533304452896118) (127,-0.65379798412323) (128,-0.6542649865150452) (129,-0.6547317504882812) (130,-0.6551981568336487) (131,-0.6556640267372131) (132,-0.6561294794082642) (133,-0.6565946936607361) (134,-0.657059371471405) (135,-0.6575235724449158) (136,-0.6579874753952026) (137,-0.6584507822990417) (138,-0.6589138507843018) (139,-0.6593763828277588) (140,-0.6598385572433472) (141,-0.6603004336357117) (142,-0.6607616543769836) (143,-0.661222517490387) (144,-0.6616829037666321) (145,-0.6621429324150085) (146,-0.6626024842262268) (147,-0.6630616188049316) (148,-0.6635202169418335) (149,-0.6639785170555115) (150,-0.6644362211227417) (151,-0.6648935079574585) (152,-0.6653503775596619) (153,-0.6658068299293518) (154,-0.6662628054618835) (155,-0.6667182445526123) (156,-0.6671733260154724) (157,-0.6676279902458191) (158,-0.668082058429718) (159,-0.6685356497764587) (160,-0.668988823890686) (161,-0.6694415211677551) (162,-0.669893741607666) (163,-0.6703454852104187) (164,-0.6707966923713684) (165,-0.6712474822998047) (166,-0.6716978549957275) (167,-0.6721476912498474) (168,-0.6725969910621643) (169,-0.6730458736419678) (170,-0.6734942197799683) (171,-0.6739420890808105) (172,-0.6743894219398499) (173,-0.674836277961731) (174,-0.6752826571464539) (175,-0.6757285594940186) (176,-0.6761738657951355) (177,-0.6766186952590942) (178,-0.6770630478858948) (179,-0.6775069236755371) (180,-0.6779502630233765) (181,-0.6783930063247681) (182,-0.6788353323936462) (183,-0.6792770624160767) (184,-0.6797183156013489) (185,-0.6801591515541077) (186,-0.6805993318557739) (187,-0.6810389161109924) (188,-0.6814781427383423) (189,-0.6819167137145996) (190,-0.6823548078536987) (191,-0.6827923655509949) (192,-0.6832293272018433) (193,-0.6836657524108887) (194,-0.6841017007827759) (195,-0.6845370531082153) (196,-0.6849718689918518) (197,-0.6854061484336853) (198,-0.6858398914337158) (199,-0.6862730383872986) (200,-0.6867057681083679) (201,-0.6871377825737) (202,-0.687569260597229) (203,-0.6880001425743103) (204,-0.6884305477142334) (205,-0.688860297203064) (206,-0.6892895698547363) (207,-0.6897181868553162) (208,-0.6901463270187378) (209,-0.6905738115310669) (210,-0.691000759601593) (211,-0.6914271116256714) (212,-0.691852867603302) (213,-0.6922780871391296) (214,-0.6927027702331543) (215,-0.6931267976760864) (216,-0.6935501098632812) (217,-0.6939730644226074) (218,-0.6943953037261963) (219,-0.6948168873786926) (220,-0.6952379941940308) (221,-0.6956584453582764) (222,-0.6960782408714294) (223,-0.6964974403381348) (224,-0.6969161033630371) (225,-0.6973341107368469) (226,-0.697751522064209) (227,-0.6981682777404785) (228,-0.6985844373703003) (229,-0.6990000605583191) (230,-0.6994150876998901) (231,-0.6998293995857239) (232,-0.7002429962158203) (233,-0.7006560564041138) (234,-0.7010685205459595) (235,-0.7014803886413574) (236,-0.7018914818763733) (237,-0.7023020386695862) (238,-0.7027119398117065) (239,-0.7031211853027344) (240,-0.7035298347473145) (241,-0.7039377689361572) (242,-0.7043451070785522) (243,-0.7047517895698547) (244,-0.7051578760147095) (245,-0.7055631875991821) (246,-0.7059679627418518) (247,-0.7063719630241394) (248,-0.7067753672599792) (249,-0.7071781754493713) (250,-0.7075802683830261) (251,-0.7079816460609436) (252,-0.7083823680877686) (253,-0.7087823748588562) (254,-0.7091818451881409) (255,-0.709580659866333) (256,-0.7099786400794983) (257,-0.7103760838508606) (258,-0.7107728123664856) (259,-0.7111687660217285) (260,-0.7115641236305237) (261,-0.7119587063789368) (262,-0.7123526930809021) (263,-0.7127459645271301) (264,-0.7131385803222656) (265,-0.7135303616523743) (266,-0.7139215469360352) (267,-0.7143120765686035) (268,-0.7147018313407898) (269,-0.7150908708572388) (270,-0.7154791951179504) (271,-0.7158669233322144) (272,-0.7162537574768066) (273,-0.716640055179596) (274,-0.717025637626648) (275,-0.7174104452133179) (276,-0.7177945375442505) (277,-0.7181779146194458) (278,-0.718560516834259) (279,-0.718942403793335) (280,-0.7193235754966736) (281,-0.7197040319442749) (282,-0.7200837135314941) (283,-0.7204626798629761) (284,-0.7208409905433655) (285,-0.721218466758728) (286,-0.7215952277183533) (287,-0.721971333026886) (288,-0.7223465442657471) (289,-0.7227210998535156) (290,-0.7230949401855469) (291,-0.7234679460525513) (292,-0.7238402366638184) (293,-0.7242117524147034) (294,-0.7245824933052063) (295,-0.7249524593353271) (296,-0.7253217697143555) (297,-0.7256901860237122) (298,-0.7260578274726868) (299,-0.7264248132705688) (300,-0.7267910242080688) (301,-0.727156400680542) (302,-0.7275211215019226) (303,-0.7278848886489868) (304,-0.7282479405403137) (305,-0.7286102771759033) (306,-0.7289717793464661) (307,-0.729332447052002) (308,-0.7296923398971558) (309,-0.7300515174865723) (310,-0.7304099202156067) (311,-0.7307674884796143) (312,-0.7311241626739502) (313,-0.7314801216125488) (314,-0.7318352460861206) (315,-0.7321896553039551) (316,-0.7325432300567627) (317,-0.7328959703445435) (318,-0.7332478761672974) (319,-0.733599066734314) (320,-0.7339493036270142) (321,-0.734298825263977) (322,-0.7346473932266235) (323,-0.7349953055381775) (324,-0.7353423833847046) (325,-0.7356885075569153) (326,-0.7360339164733887) (327,-0.7363783717155457) (328,-0.7367220520973206) (329,-0.7370650172233582) (330,-0.7374070286750793) (331,-0.7377482652664185) (332,-0.7380887269973755) (333,-0.7384282350540161) (334,-0.7387669086456299) (335,-0.739104688167572) (336,-0.7394416928291321) (337,-0.7397778034210205) (338,-0.7401130795478821) (339,-0.7404475212097168) (340,-0.7407810688018799) (341,-0.7411137223243713) (342,-0.7414456605911255) (343,-0.7417765855789185) (344,-0.7421067953109741) (345,-0.7424359917640686) (346,-0.7427644729614258) (347,-0.7430920004844666) (348,-0.7434185743331909) (349,-0.743744432926178) (350,-0.7440692186355591) (351,-0.7443932294845581) (352,-0.7447163462638855) (353,-0.745038628578186) (354,-0.7453599572181702) (355,-0.7456804513931274) (356,-0.7459999918937683) (357,-0.7463186383247375) (358,-0.7466364502906799) (359,-0.7469533085823059) (360,-0.7472693920135498) (361,-0.7475844025611877) (362,-0.747898519039154) (363,-0.7482118606567383) (364,-0.7485241889953613) (365,-0.7488356232643127) (366,-0.7491461634635925) (367,-0.7494558095932007) (368,-0.7497645020484924) (369,-0.7500722408294678) (370,-0.7503790855407715) (371,-0.7506849765777588) (372,-0.7509900331497192) (373,-0.7512941360473633) (374,-0.7515972852706909) (375,-0.7518996000289917) (376,-0.7522008419036865) (377,-0.7525012493133545) (378,-0.7528006434440613) (379,-0.7530990839004517) (380,-0.7533966302871704) (381,-0.7536933422088623) (382,-0.7539888024330139) (383,-0.7542835474014282) (384,-0.7545772790908813) (385,-0.7548701763153076) (386,-0.7551618814468384) (387,-0.7554527521133423) (388,-0.755742609500885) (389,-0.7560316324234009) (390,-0.7563196420669556) (391,-0.7566066980361938) (392,-0.756892740726471) (393,-0.7571777105331421) (394,-0.7574618458747864) (395,-0.757745087146759) (396,-0.758027195930481) (397,-0.7583084106445312) (398,-0.7585884928703308) (399,-0.7588676810264587) (400,-0.759145975112915) (401,-0.7594231963157654) (402,-0.7596994638442993) (403,-0.7599745988845825) (404,-0.7602490186691284) (405,-0.760522186756134) (406,-0.7607945203781128) (407,-0.7610657811164856) (408,-0.7613359689712524) (409,-0.7616052031517029) (410,-0.7618734836578369) (411,-0.762140691280365) (412,-0.7624069452285767) (413,-0.7626721262931824) (414,-0.7629363536834717) (415,-0.763199508190155) (416,-0.7634616494178772) (417,-0.7637227773666382) (418,-0.763982892036438) (419,-0.7642420530319214) (420,-0.7645000219345093) (421,-0.7647570967674255) (422,-0.7650130391120911) (423,-0.7652679681777954) (424,-0.7655218839645386) (425,-0.7657747864723206) (426,-0.7660265564918518) (427,-0.7662773728370667) (428,-0.7665271759033203) (429,-0.7667757868766785) (430,-0.7670234441757202) (431,-0.7672699689865112) (432,-0.7675155997276306) (433,-0.767760157585144) (434,-0.768003523349762) (435,-0.7682458758354187) (436,-0.7684872150421143) (437,-0.7687274217605591) (438,-0.768966555595398) (439,-0.7692046165466309) (440,-0.7694416046142578) (441,-0.7696776390075684) (442,-0.7699124813079834) (443,-0.7701461911201477) (444,-0.7703789472579956) (445,-0.7706105709075928) (446,-0.770841121673584) (447,-0.7710705995559692) (448,-0.7712990045547485) (449,-0.7715261578559875) (450,-0.7717524170875549) (451,-0.7719774842262268) (452,-0.7722015380859375) (453,-0.7724243402481079) (454,-0.7726461291313171) (455,-0.7728669047355652) (456,-0.7730863690376282) (457,-0.77330482006073) (458,-0.7735222578048706) (459,-0.7737383842468262) (460,-0.7739535570144653) (461,-0.774167537689209) (462,-0.7743805050849915) (463,-0.7745922207832336) (464,-0.7748029232025146) (465,-0.7750124931335449) (466,-0.7752208709716797) (467,-0.7754281163215637) (468,-0.775634229183197) (469,-0.7758392095565796) (470,-0.7760430574417114) (471,-0.7762458324432373) (472,-0.7764473557472229) (473,-0.7766478061676025) (474,-0.7768471240997314) (475,-0.7770453095436096) (476,-0.7772422432899475) (477,-0.7774380445480347) (478,-0.7776328325271606) (479,-0.7778263092041016) (480,-0.7780188322067261) (481,-0.7782098650932312) (482,-0.7783999443054199) (483,-0.7785887718200684) (484,-0.7787765264511108) (485,-0.7789631485939026) (486,-0.7791484594345093) (487,-0.77933269739151) (488,-0.7795156836509705) (489,-0.7796975374221802) (490,-0.7798782587051392) (491,-0.7800577282905579) (492,-0.7802360653877258) (493,-0.7804131507873535) (494,-0.78058922290802) (495,-0.7807638645172119) (496,-0.7809375524520874) (497,-0.7811098098754883) (498,-0.7812809944152832) (499,-0.7814509272575378) (500,-0.781619668006897) (501,-0.7817872166633606) (502,-0.7819535732269287) (503,-0.7821186780929565) (504,-0.7822827100753784) (505,-0.7824453711509705) (506,-0.7826068997383118) (507,-0.7827671766281128) (508,-0.7829263210296631) (509,-0.7830842137336731) (510,-0.7832408547401428) (511,-0.7833962440490723) (512,-0.7835503816604614) (513,-0.7837033271789551) (514,-0.7838550806045532) (515,-0.7840055227279663) (516,-0.7841547727584839) (517,-0.7843028903007507) (518,-0.784449577331543) (519,-0.7845950126647949) (520,-0.7847394347190857) (521,-0.7848824858665466) (522,-0.7850242853164673) (523,-0.7851648330688477) (524,-0.7853041291236877) (525,-0.7854421138763428) (526,-0.7855789661407471) (527,-0.7857143878936768) (528,-0.7858487367630005) (529,-0.7859816551208496) (530,-0.7861133813858032) (531,-0.7862439155578613) (532,-0.7863730788230896) (533,-0.7865009903907776) (534,-0.7866275906562805) (535,-0.7867529988288879) (536,-0.7868771553039551) (537,-0.7869999408721924) (538,-0.787121593952179) (539,-0.7872416973114014) (540,-0.787360668182373) (541,-0.7874782085418701) (542,-0.787594735622406) (543,-0.7877098321914673) (544,-0.787823498249054) (545,-0.7879360914230347) (546,-0.788047194480896) (547,-0.788157045841217) (548,-0.7882657647132874) (549,-0.7883729934692383) (550,-0.7884789109230042) (551,-0.7885836362838745) (552,-0.788686990737915) (553,-0.7887890338897705) (554,-0.7888898849487305) (555,-0.7889891266822815) (556,-0.7890872955322266) (557,-0.7891838550567627) (558,-0.7892794013023376) (559,-0.7893734574317932) (560,-0.7894662022590637) (561,-0.789557695388794) (562,-0.78964763879776) (563,-0.7897365093231201) (564,-0.7898239493370056) (565,-0.789910078048706) (566,-0.7899947762489319) (567,-0.7900781035423279) (568,-0.7901601195335388) (569,-0.7902408838272095) (570,-0.7903202772140503) (571,-0.7903982400894165) (572,-0.7904748916625977) (573,-0.790550172328949) (574,-0.7906240224838257) (575,-0.7906965613365173) (576,-0.7907677888870239) (577,-0.7908376455307007) (578,-0.7909060716629028) (579,-0.7909731864929199) (580,-0.7910388708114624) (581,-0.7911032438278198) (582,-0.7911660671234131) (583,-0.7912276983261108) (584,-0.791287899017334) (585,-0.7913468480110168) (586,-0.7914042472839355) (587,-0.7914601564407349) (588,-0.7915148138999939) (589,-0.7915681600570679) (590,-0.7916200160980225) (591,-0.7916704416275024) (592,-0.7917194366455078) (593,-0.7917671799659729) (594,-0.7918134331703186) (595,-0.7918583154678345) (596,-0.791901707649231) (597,-0.7919439077377319) (598,-0.7919843792915344) (599,-0.7920236587524414) (600,-0.792061448097229) (601,-0.7920977473258972) (602,-0.7921327352523804) (603,-0.7921662926673889) (604,-0.7921983003616333) (605,-0.7922290563583374) (606,-0.7922583818435669) (607,-0.7922861576080322) (608,-0.792312502861023) (609,-0.7923375368118286) (610,-0.7923610210418701) (611,-0.7923831343650818) (612,-0.7924036979675293) (613,-0.7924229502677917) (614,-0.79244065284729) (615,-0.7924569845199585) (616,-0.7924718856811523) (617,-0.7924851179122925) (618,-0.7924970388412476) (619,-0.792507529258728) (620,-0.7925167083740234) (621,-0.7925241589546204) (622,-0.7925302982330322) (623,-0.7925348281860352) (624,-0.7925381660461426) (625,-0.7925399541854858) (626,-0.7925400733947754) (627,-0.7925388813018799) (628,-0.7925360202789307) (629,-0.7925318479537964) (630,-0.792526125907898) (631,-0.7925189733505249) (632,-0.7925103902816772) (633,-0.7925000786781311) (634,-0.7924885749816895) (635,-0.7924754023551941) (636,-0.7924606800079346) (637,-0.7924445867538452) (638,-0.7924270033836365) (639,-0.7924079895019531) (640,-0.7923874855041504) (641,-0.7923652529716492) (642,-0.7923415899276733) (643,-0.7923164367675781) (644,-0.7922898530960083) (645,-0.7922617197036743) (646,-0.7922319173812866) (647,-0.7922008037567139) (648,-0.7921680212020874) (649,-0.7921339273452759) (650,-0.7920981049537659) (651,-0.7920608520507812) (652,-0.7920221090316772) (653,-0.7919816970825195) (654,-0.7919398546218872) (655,-0.7918964624404907) (656,-0.7918515205383301) (657,-0.79180508852005) (658,-0.7917570471763611) (659,-0.7917073965072632) (660,-0.7916563749313354) (661,-0.791603684425354) (662,-0.7915494441986084) (663,-0.7914937138557434) (664,-0.7914364337921143) (665,-0.7913775444030762) (666,-0.7913170456886292) (667,-0.7912551760673523) (668,-0.7911914587020874) (669,-0.7911264896392822) (670,-0.7910598516464233) (671,-0.7909915447235107) (672,-0.7909218072891235) (673,-0.7908502817153931) (674,-0.7907773852348328) (675,-0.7907028198242188) (676,-0.7906267642974854) (677,-0.7905489206314087) (678,-0.790469765663147) (679,-0.790388822555542) (680,-0.7903065085411072) (681,-0.7902222871780396) (682,-0.7901366353034973) (683,-0.7900494337081909) (684,-0.7899606227874756) (685,-0.7898701429367065) (686,-0.7897781133651733) (687,-0.789684534072876) (688,-0.7895892858505249) (689,-0.7894924879074097) (690,-0.7893939018249512) (691,-0.7892938256263733) (692,-0.7891920804977417) (693,-0.7890888452529907) (694,-0.788983941078186) (695,-0.7888774871826172) (696,-0.7887692451477051) (697,-0.788659393787384) (698,-0.7885479927062988) (699,-0.7884349822998047) (700,-0.7883203029632568) (701,-0.7882039546966553) (702,-0.7880859971046448) (703,-0.7879664897918701) (704,-0.787845253944397) (705,-0.7877224683761597) (706,-0.7875978350639343) (707,-0.7874716520309448) (708,-0.7873438596725464) (709,-0.7872145175933838) (710,-0.7870832681655884) (711,-0.7869504690170288) (712,-0.7868162393569946) (713,-0.7866801023483276) (714,-0.7865424156188965) (715,-0.7864029407501221) (716,-0.7862618565559387) (717,-0.7861191034317017) (718,-0.7859746217727661) (719,-0.785828709602356) (720,-0.785680890083313)};
\addplot[seasonality] coordinates {(1,0.2679239511489868) (2,0.277549684047699) (3,0.2872253656387329) (4,0.2969471216201782) (5,0.3067091703414917) (6,0.3165068030357361) (7,0.3263354301452637) (8,0.3361898064613342) (9,0.3460652232170105) (10,0.3559568524360657) (11,0.3658596873283386) (12,0.3757691383361816) (13,0.3856805562973022) (14,0.3955882787704468) (15,0.4054883122444153) (16,0.415375828742981) (17,0.425246000289917) (18,0.43509441614151) (19,0.4449161291122437) (20,0.4547067284584045) (21,0.464461624622345) (22,0.474176287651062) (23,0.4838460087776184) (24,0.4934670329093933) (25,0.5030340552330017) (26,0.5125437378883362) (27,0.5219911336898804) (28,0.5313720703125) (29,0.5406826734542847) (30,0.5499184727668762) (31,0.5590757131576538) (32,0.568150520324707) (33,0.5771386027336121) (34,0.586036205291748) (35,0.5948399305343628) (36,0.6035457253456116) (37,0.6121497750282288) (38,0.6206486821174622) (39,0.6290387511253357) (40,0.6373170614242554) (41,0.6454794406890869) (42,0.653523325920105) (43,0.661445140838623) (44,0.6692416667938232) (45,0.6769106388092041) (46,0.6844479441642761) (47,0.6918512582778931) (48,0.6991182565689087) (49,0.7062450647354126) (50,0.7132298946380615) (51,0.7200702428817749) (52,0.7267634868621826) (53,0.7333070039749146) (54,0.7396988868713379) (55,0.7459364533424377) (56,0.7520180940628052) (57,0.757941722869873) (58,0.7637052536010742) (59,0.769307017326355) (60,0.7747449278831482) (61,0.7800179719924927) (62,0.7851244211196899) (63,0.7900623083114624) (64,0.794830858707428) (65,0.7994285225868225) (66,0.8038541078567505) (67,0.8081066608428955) (68,0.8121853470802307) (69,0.8160891532897949) (70,0.8198170065879822) (71,0.8233686089515686) (72,0.8267432451248169) (73,0.829940140247345) (74,0.8329594135284424) (75,0.835800290107727) (76,0.8384628295898438) (77,0.8409465551376343) (78,0.8432517647743225) (79,0.845378041267395) (80,0.8473265171051025) (81,0.8490963578224182) (82,0.8506882190704346) (83,0.8521026372909546) (84,0.8533401489257812) (85,0.8544011116027832) (86,0.8552862405776978) (87,0.8559966087341309) (88,0.8565322160720825) (89,0.856894850730896) (90,0.8570855855941772) (91,0.8571047782897949) (92,0.8569540977478027) (93,0.8566344976425171) (94,0.8561475276947021) (95,0.855494499206543) (96,0.8546770811080933) (97,0.853696346282959) (98,0.8525543212890625) (99,0.851252555847168) (100,0.8497929573059082) (101,0.8481770753860474) (102,0.8464069366455078) (103,0.8444845080375671) (104,0.842411994934082) (105,0.8401912450790405) (106,0.8378244638442993) (107,0.8353139758110046) (108,0.8326619863510132) (109,0.8298707008361816) (110,0.8269425630569458) (111,0.8238803148269653) (112,0.820685863494873) (113,0.8173623085021973) (114,0.8139117956161499) (115,0.8103371858596802) (116,0.8066410422325134) (117,0.8028261661529541) (118,0.7988952398300171) (119,0.7948510646820068) (120,0.7906965017318726) (121,0.7864344120025635) (122,0.7820676565170288) (123,0.7775995135307312) (124,0.7730323076248169) (125,0.7683693170547485) (126,0.7636139392852783) (127,0.7587686777114868) (128,0.7538369297981262) (129,0.748821496963501) (130,0.7437256574630737) (131,0.738552451133728) (132,0.7333051562309265) (133,0.7279866933822632) (134,0.7226006388664246) (135,0.7171494960784912) (136,0.7116373777389526) (137,0.7060664892196655) (138,0.7004406452178955) (139,0.6947627067565918) (140,0.6890361309051514) (141,0.6832638382911682) (142,0.6774491667747498) (143,0.6715956330299377) (144,0.6657058596611023) (145,0.659782886505127) (146,0.6538307070732117) (147,0.6478520035743713) (148,0.6418498158454895) (149,0.6358274817466736) (150,0.6297878623008728) (151,0.623734176158905) (152,0.6176695823669434) (153,0.6115968823432922) (154,0.6055196523666382) (155,0.5994402766227722) (156,0.5933621525764465) (157,0.5872880816459656) (158,0.5812206864356995) (159,0.5751636028289795) (160,0.5691192746162415) (161,0.5630906224250793) (162,0.5570802092552185) (163,0.5510910153388977) (164,0.5451259613037109) (165,0.5391875505447388) (166,0.5332783460617065) (167,0.5274010300636292) (168,0.5215588212013245) (169,0.5157533288002014) (170,0.5099875926971436) (171,0.5042639970779419) (172,0.4985852241516113) (173,0.4929530024528503) (174,0.4873701930046082) (175,0.4818392992019653) (176,0.476361870765686) (177,0.4709408283233643) (178,0.4655778408050537) (179,0.4602750539779663) (180,0.4550346732139587) (181,0.4498589038848877) (182,0.444749653339386) (183,0.4397085905075073) (184,0.4347378611564636) (185,0.4298388957977295) (186,0.4250136613845825) (187,0.4202640056610107) (188,0.4155914187431335) (189,0.4109979867935181) (190,0.4064843654632568) (191,0.4020529985427856) (192,0.3977046012878418) (193,0.3934410810470581) (194,0.3892637491226196) (195,0.385174036026001) (196,0.3811721801757812) (197,0.3772603869438171) (198,0.3734397292137146) (199,0.3697109818458557) (200,0.3660758137702942) (201,0.3625345230102539) (202,0.3590883016586304) (203,0.3557377457618713) (204,0.3524840474128723) (205,0.3493279218673706) (206,0.3462704420089722) (207,0.343311607837677) (208,0.3404525518417358) (209,0.3376937508583069) (210,0.3350358605384827) (211,0.3324791193008423) (212,0.3300241231918335) (213,0.327671229839325) (214,0.325421154499054) (215,0.3232737183570862) (216,0.3212293386459351) (217,0.319288432598114) (218,0.3174509406089783) (219,0.3157169222831726) (220,0.3140870332717896) (221,0.3125608563423157) (222,0.3111387491226196) (223,0.3098201751708984) (224,0.3086054921150208) (225,0.3074944615364075) (226,0.3064871430397034) (227,0.3055832982063293) (228,0.3047824501991272) (229,0.3040845394134521) (230,0.3034895062446594) (231,0.3029971718788147) (232,0.3026065826416016) (233,0.3023175597190857) (234,0.302130401134491) (235,0.3020437955856323) (236,0.3020577430725098) (237,0.3021718263626099) (238,0.3023858070373535) (239,0.3026981949806213) (240,0.3031094074249268) (241,0.3036184906959534) (242,0.3042248487472534) (243,0.304928183555603) (244,0.3057277202606201) (245,0.3066223859786987) (246,0.3076120615005493) (247,0.3086963295936584) (248,0.309873640537262) (249,0.3111437559127808) (250,0.3125063180923462) (251,0.3139600157737732) (252,0.3155046105384827) (253,0.3171387314796448) (254,0.31886225938797) (255,0.3206740617752075) (256,0.3225736021995544) (257,0.3245601058006287) (258,0.3266328573226929) (259,0.3287904858589172) (260,0.3310329914093018) (261,0.3333590030670166) (262,0.3357681035995483) (263,0.3382593989372253) (264,0.3408321738243103) (265,0.3434852957725525) (266,0.3462186455726624) (267,0.3490309715270996) (268,0.3519216775894165) (269,0.3548895120620728) (270,0.3579344749450684) (271,0.3610551357269287) (272,0.3642511367797852) (273,0.3675217032432556) (274,0.3708661198616028) (275,0.3742833733558655) (276,0.3777731657028198) (277,0.3813342452049255) (278,0.3849666714668274) (279,0.3886691331863403) (280,0.3924410939216614) (281,0.3962818384170532) (282,0.4001908302307129) (283,0.404167652130127) (284,0.4082110524177551) (285,0.4123210906982422) (286,0.4164966344833374) (287,0.4207373261451721) (288,0.4250427484512329) (289,0.4294123649597168) (290,0.4338449835777283) (291,0.438340961933136) (292,0.4428993463516235) (293,0.4475195407867432) (294,0.4522011280059814) (295,0.4569438099861145) (296,0.4617471694946289) (297,0.4666101336479187) (298,0.471532940864563) (299,0.4765153527259827) (300,0.4815564751625061) (301,0.4866560101509094) (302,0.4918136596679688) (303,0.4970292448997498) (304,0.5023024082183838) (305,0.5076321959495544) (306,0.5130192041397095) (307,0.5184628367424011) (308,0.5239624977111816) (309,0.5295184254646301) (310,0.5351299047470093) (311,0.5407973527908325) (312,0.5465195178985596) (313,0.5522969365119934) (314,0.558129608631134) (315,0.5640166997909546) (316,0.5699582695960999) (317,0.5759544968605042) (318,0.582004725933075) (319,0.5881090760231018) (320,0.5942672491073608) (321,0.6004791259765625) (322,0.6067449450492859) (323,0.6130640506744385) (324,0.6194367408752441) (325,0.6258626580238342) (326,0.6323418617248535) (327,0.6388740539550781) (328,0.6454591751098633) (329,0.6520974636077881) (330,0.65878826379776) (331,0.6655315160751343) (332,0.6723276972770691) (333,0.6791764497756958) (334,0.6860775947570801) (335,0.6930308938026428) (336,0.7000365257263184) (337,0.7070942521095276) (338,0.7142037153244019) (339,0.7213649749755859) (340,0.7285783886909485) (341,0.7358430624008179) (342,0.7431593537330627) (343,0.7505263686180115) (344,0.7579448223114014) (345,0.7654142379760742) (346,0.7729341983795166) (347,0.7805051803588867) (348,0.7881258130073547) (349,0.7957966327667236) (350,0.8035173416137695) (351,0.811287522315979) (352,0.8191070556640625) (353,0.8269752860069275) (354,0.834892213344574) (355,0.8428572416305542) (356,0.8508704900741577) (357,0.8589310646057129) (358,0.8670385479927063) (359,0.8751925826072693) (360,0.8833929300308228) (361,0.8916391730308533) (362,0.8999300599098206) (363,0.9082658886909485) (364,0.9166457056999207) (365,0.9250686168670654) (366,0.9335346221923828) (367,0.9420422315597534) (368,0.9505918025970459) (369,0.9591819047927856) (370,0.9678119421005249) (371,0.9764806032180786) (372,0.985188364982605) (373,0.9939327239990234) (374,1.002714037895203) (375,1.011531233787537) (376,1.020382523536682) (377,1.029267430305481) (378,1.038184881210327) (379,1.047134041786194) (380,1.056113123893738) (381,1.065122008323669) (382,1.074158430099487) (383,1.083221673965454) (384,1.092309951782227) (385,1.101423025131226) (386,1.110558390617371) (387,1.119715452194214) (388,1.128891944885254) (389,1.138087034225464) (390,1.147299289703369) (391,1.156526327133179) (392,1.165767431259155) (393,1.175020217895508) (394,1.184283852577209) (395,1.193555593490601) (396,1.202834367752075) (397,1.212117910385132) (398,1.221405029296875) (399,1.230693340301514) (400,1.239980220794678) (401,1.249265074729919) (402,1.25854504108429) (403,1.267818450927734) (404,1.277082681655884) (405,1.286335706710815) (406,1.295575499534607) (407,1.304800152778625) (408,1.314006924629211) (409,1.323193430900574) (410,1.33235764503479) (411,1.34149706363678) (412,1.35060977935791) (413,1.359692931175232) (414,1.368743181228638) (415,1.377759456634521) (416,1.386738538742065) (417,1.395677804946899) (418,1.404574513435364) (419,1.413426280021667) (420,1.422230362892151) (421,1.430984497070312) (422,1.439685106277466) (423,1.448330163955688) (424,1.456916451454163) (425,1.465441465377808) (426,1.473902225494385) (427,1.482295274734497) (428,1.490618944168091) (429,1.49886953830719) (430,1.507043957710266) (431,1.515139579772949) (432,1.523154497146606) (433,1.531084179878235) (434,1.538926124572754) (435,1.546677589416504) (436,1.554335355758667) (437,1.561896920204163) (438,1.569358468055725) (439,1.576717853546143) (440,1.583970785140991) (441,1.591115474700928) (442,1.598148226737976) (443,1.605066299438477) (444,1.61186671257019) (445,1.618546366691589) (446,1.625101804733276) (447,1.63153064250946) (448,1.637829184532166) (449,1.643995404243469) (450,1.650025725364685) (451,1.655916929244995) (452,1.661666393280029) (453,1.66727077960968) (454,1.672728300094604) (455,1.67803430557251) (456,1.683187007904053) (457,1.688183784484863) (458,1.693020820617676) (459,1.697695970535278) (460,1.702206611633301) (461,1.706549525260925) (462,1.710721611976624) (463,1.714721083641052) (464,1.718545198440552) (465,1.722190618515015) (466,1.725655436515808) (467,1.728936195373535) (468,1.7320317029953) (469,1.734938859939575) (470,1.7376549243927) (471,1.740177869796753) (472,1.742505431175232) (473,1.744634985923767) (474,1.746565103530884) (475,1.748292565345764) (476,1.749815821647644) (477,1.751132965087891) (478,1.752241969108582) (479,1.753140330314636) (480,1.753826856613159) (481,1.754299521446228) (482,1.75455629825592) (483,1.754595637321472) (484,1.754416704177856) (485,1.754016637802124) (486,1.753394842147827) (487,1.752549648284912) (488,1.751480102539062) (489,1.750184297561646) (490,1.748660802841187) (491,1.746909856796265) (492,1.744929313659668) (493,1.742718696594238) (494,1.74027693271637) (495,1.737603425979614) (496,1.734697103500366) (497,1.731557369232178) (498,1.728184223175049) (499,1.724577188491821) (500,1.720735311508179) (501,1.716658353805542) (502,1.712347030639648) (503,1.707800149917603) (504,1.703018546104431) (505,1.698001384735107) (506,1.692749500274658) (507,1.687263131141663) (508,1.68154239654541) (509,1.67558765411377) (510,1.669399976730347) (511,1.662979364395142) (512,1.656327366828918) (513,1.649443626403809) (514,1.642330169677734) (515,1.634987115859985) (516,1.627416372299194) (517,1.61961841583252) (518,1.611595034599304) (519,1.603347301483154) (520,1.594877004623413) (521,1.586185574531555) (522,1.577274084091187) (523,1.568145632743835) (524,1.558800935745239) (525,1.549242496490479) (526,1.539472103118896) (527,1.529491901397705) (528,1.519304513931274) (529,1.508911848068237) (530,1.498316526412964) (531,1.487520813941956) (532,1.476527214050293) (533,1.465338945388794) (534,1.453958630561829) (535,1.442388892173767) (536,1.430632591247559) (537,1.418693423271179) (538,1.406574010848999) (539,1.394277334213257) (540,1.381807327270508) (541,1.369166731834412) (542,1.356359481811523) (543,1.343388676643372) (544,1.330258369445801) (545,1.316972136497498) (546,1.303533673286438) (547,1.289947032928467) (548,1.276215314865112) (549,1.262343525886536) (550,1.248335719108582) (551,1.234194993972778) (552,1.219926476478577) (553,1.205534219741821) (554,1.191022396087646) (555,1.176395654678345) (556,1.16165828704834) (557,1.146814584732056) (558,1.131869316101074) (559,1.116827130317688) (560,1.101692795753479) (561,1.08647084236145) (562,1.071165800094604) (563,1.055783152580261) (564,1.040327310562134) (565,1.024803280830383) (566,1.009216070175171) (567,0.9935705065727234) (568,0.9778723120689392) (569,0.9621252417564392) (570,0.9463352560997009) (571,0.9305073618888855) (572,0.9146467447280884) (573,0.8987582921981812) (574,0.8828473687171936) (575,0.866919219493866) (576,0.850979208946228) (577,0.8350323438644409) (578,0.8190842270851135) (579,0.8031396865844727) (580,0.7872040867805481) (581,0.7712830901145935) (582,0.7553815841674805) (583,0.7395049929618835) (584,0.7236586213111877) (585,0.7078480124473572) (586,0.6920778155326843) (587,0.6763538718223572) (588,0.6606811285018921) (589,0.645065426826477) (590,0.6295110583305359) (591,0.6140238642692566) (592,0.5986089706420898) (593,0.5832712650299072) (594,0.5680165886878967) (595,0.5528489947319031) (596,0.5377742648124695) (597,0.5227974653244019) (598,0.5079233646392822) (599,0.4931570887565613) (600,0.4785037040710449) (601,0.4639677405357361) (602,0.4495540857315063) (603,0.4352680444717407) (604,0.4211140871047974) (605,0.4070965051651001) (606,0.3932206034660339) (607,0.3794903755187988) (608,0.3659111857414246) (609,0.3524865508079529) (610,0.3392216563224792) (611,0.3261200189590454) (612,0.3131866455078125) (613,0.30042564868927) (614,0.2878409028053284) (615,0.2754365205764771) (616,0.2632166743278503) (617,0.2511852383613586) (618,0.239345908164978) (619,0.2277024984359741) (620,0.2162584662437439) (621,0.2050179243087769) (622,0.1939839720726013) (623,0.1831603050231934) (624,0.1725496649742126) (625,0.1621560454368591) (626,0.1519817709922791) (627,0.142030656337738) (628,0.132305383682251) (629,0.1228083968162537) (630,0.1135431528091431) (631,0.1045117974281311) (632,0.09571683406829834) (633,0.08716148138046265) (634,0.07884711027145386) (635,0.07077658176422119) (636,0.06295144557952881) (637,0.0553743839263916) (638,0.04804694652557373) (639,0.04097104072570801) (640,0.03414821624755859) (641,0.02758049964904785) (642,0.02126896381378174) (643,0.01521539688110352) (644,0.009420514106750488) (645,0.003885626792907715) (646,-0.001387953758239746) (647,-0.006399273872375488) (648,-0.01114773750305176) (649,-0.0156329870223999) (650,-0.01985418796539307) (651,-0.0238107442855835) (652,-0.02750217914581299) (653,-0.03092849254608154) (654,-0.03408920764923096) (655,-0.03698480129241943) (656,-0.03961515426635742) (657,-0.04198074340820312) (658,-0.04408156871795654) (659,-0.04591810703277588) (660,-0.04749107360839844) (661,-0.04880130290985107) (662,-0.04984939098358154) (663,-0.05063581466674805) (664,-0.0511624813079834) (665,-0.0514301061630249) (666,-0.05143976211547852) (667,-0.0511925220489502) (668,-0.0506904125213623) (669,-0.049934983253479) (670,-0.04892802238464355) (671,-0.04767072200775146) (672,-0.04616546630859375) (673,-0.04441380500793457) (674,-0.04241812229156494) (675,-0.04018092155456543) (676,-0.03770387172698975) (677,-0.03498995304107666) (678,-0.03204107284545898) (679,-0.02886009216308594) (680,-0.02545011043548584) (681,-0.02181315422058105) (682,-0.017952561378479) (683,-0.01387107372283936) (684,-0.00957190990447998) (685,-0.00505828857421875) (686,-0.0003335475921630859) (687,0.004599571228027344) (688,0.009737014770507812) (689,0.01507604122161865) (690,0.02061235904693604) (691,0.02634334564208984) (692,0.03226375579833984) (693,0.03837126493453979) (694,0.04466146230697632) (695,0.05113023519515991) (696,0.05777353048324585) (697,0.06458812952041626) (698,0.07156920433044434) (699,0.07871240377426147) (700,0.0860142707824707) (701,0.09346967935562134) (702,0.1010749936103821) (703,0.1088253259658813) (704,0.116716742515564) (705,0.1247442960739136) (706,0.132903516292572) (707,0.1411904096603394) (708,0.1495994925498962) (709,0.1581270098686218) (710,0.1667673587799072) (711,0.1755164861679077) (712,0.1843693256378174) (713,0.1933214664459229) (714,0.2023675441741943) (715,0.211503267288208) (716,0.2207236289978027) (717,0.2300238013267517) (718,0.2393984794616699) (719,0.2488436698913574) (720,0.2583536505699158)};

\nextgroupplot[xlabel={Horizon},  title={Exchange Rate Series 3}]
\addplot[forecast] coordinates {(1,2.877273321151733) (2,2.886420249938965) (3,2.895637035369873) (4,2.904921054840088) (5,2.914268016815186) (6,2.92367696762085) (7,2.93314528465271) (8,2.942668676376343) (9,2.952246189117432) (10,2.961873292922974) (11,2.971549034118652) (12,2.981268167495728) (13,2.991029739379883) (14,3.000828742980957) (15,3.010663509368896) (16,3.020529747009277) (17,3.030425310134888) (18,3.040345907211304) (19,3.050288677215576) (20,3.06024956703186) (21,3.070226430892944) (22,3.080214262008667) (23,3.090210437774658) (24,3.100211143493652) (25,3.110212326049805) (26,3.120210647583008) (27,3.130203247070312) (28,3.140184164047241) (29,3.150151491165161) (30,3.160100698471069) (31,3.170028209686279) (32,3.179929494857788) (33,3.189801454544067) (34,3.199639320373535) (35,3.209439277648926) (36,3.219197988510132) (37,3.22891092300415) (38,3.238573551177979) (39,3.248182773590088) (40,3.257733583450317) (41,3.26722240447998) (42,3.276645421981812) (43,3.28599739074707) (44,3.295274496078491) (45,3.304473876953125) (46,3.313589811325073) (47,3.322618722915649) (48,3.331557512283325) (49,3.340399980545044) (50,3.349143505096436) (51,3.357783317565918) (52,3.366315364837646) (53,3.374735593795776) (54,3.383040189743042) (55,3.391224145889282) (56,3.39928412437439) (57,3.40721607208252) (58,3.415016412734985) (59,3.422680139541626) (60,3.430203437805176) (61,3.437582969665527) (62,3.444814205169678) (63,3.45189380645752) (64,3.458816766738892) (65,3.465580940246582) (66,3.472181558609009) (67,3.478615045547485) (68,3.484877586364746) (69,3.490966081619263) (70,3.496875762939453) (71,3.502604246139526) (72,3.508147478103638) (73,3.513502836227417) (74,3.518665313720703) (75,3.523633003234863) (76,3.528402328491211) (77,3.53296971321106) (78,3.53733229637146) (79,3.541486501693726) (80,3.545430183410645) (81,3.549159526824951) (82,3.552672624588013) (83,3.55596661567688) (84,3.559037685394287) (85,3.56188440322876) (86,3.564503192901611) (87,3.566892147064209) (88,3.569049119949341) (89,3.570971965789795) (90,3.572657108306885) (91,3.574103593826294) (92,3.575309753417969) (93,3.57627272605896) (94,3.576990842819214) (95,3.577461957931519) (96,3.577685117721558) (97,3.577658653259277) (98,3.577380418777466) (99,3.576850175857544) (100,3.576065540313721) (101,3.575026273727417) (102,3.573730230331421) (103,3.572177410125732) (104,3.570366144180298) (105,3.568296432495117) (106,3.565966367721558) (107,3.563376903533936) (108,3.560526609420776) (109,3.557415723800659) (110,3.554043054580688) (111,3.55040979385376) (112,3.546514987945557) (113,3.542358636856079) (114,3.537940979003906) (115,3.533263444900513) (116,3.528324604034424) (117,3.523126125335693) (118,3.517668485641479) (119,3.511951923370361) (120,3.505978345870972) (121,3.499747276306152) (122,3.493260860443115) (123,3.486520051956177) (124,3.479526042938232) (125,3.472279787063599) (126,3.464783430099487) (127,3.457037925720215) (128,3.449045181274414) (129,3.440807342529297) (130,3.432326316833496) (131,3.423603773117065) (132,3.414642095565796) (133,3.405442953109741) (134,3.39600944519043) (135,3.386343479156494) (136,3.376447916030884) (137,3.36632513999939) (138,3.355978012084961) (139,3.345409393310547) (140,3.334621667861938) (141,3.323618650436401) (142,3.312402725219727) (143,3.30097770690918) (144,3.28934645652771) (145,3.277512788772583) (146,3.265479326248169) (147,3.253251075744629) (148,3.240829944610596) (149,3.228220462799072) (150,3.215426445007324) (151,3.202452182769775) (152,3.189300537109375) (153,3.175976753234863) (154,3.162484169006348) (155,3.148826599121094) (156,3.135009527206421) (157,3.121036052703857) (158,3.106910705566406) (159,3.092638969421387) (160,3.078224182128906) (161,3.063671112060547) (162,3.04898476600647) (163,3.034169673919678) (164,3.019229650497437) (165,3.00417160987854) (166,2.988998174667358) (167,2.973714828491211) (168,2.958327054977417) (169,2.942839384078979) (170,2.927256345748901) (171,2.911583662033081) (172,2.895826101303101) (173,2.879988431930542) (174,2.864075899124146) (175,2.84809422492981) (176,2.832047700881958) (177,2.815942049026489) (178,2.799781322479248) (179,2.783572196960449) (180,2.767319202423096) (181,2.751027822494507) (182,2.734702587127686) (183,2.71834921836853) (184,2.701972961425781) (185,2.685579061508179) (186,2.669172763824463) (187,2.652758359909058) (188,2.63634181022644) (189,2.619928598403931) (190,2.603523731231689) (191,2.587131500244141) (192,2.57075834274292) (193,2.554408311843872) (194,2.538086175918579) (195,2.521798372268677) (196,2.50554895401001) (197,2.489342927932739) (198,2.473185539245605) (199,2.45708155632019) (200,2.441035747528076) (201,2.425053119659424) (202,2.409138441085815) (203,2.393295764923096) (204,2.377530574798584) (205,2.361847639083862) (206,2.346250534057617) (207,2.330744981765747) (208,2.31533408164978) (209,2.300023317337036) (210,2.284816026687622) (211,2.269717693328857) (212,2.254731416702271) (213,2.239861488342285) (214,2.225112915039062) (215,2.210487842559814) (216,2.195991992950439) (217,2.181628227233887) (218,2.167400121688843) (219,2.153311967849731) (220,2.139366388320923) (221,2.12556791305542) (222,2.111918926239014) (223,2.098423480987549) (224,2.085084438323975) (225,2.071904897689819) (226,2.058887481689453) (227,2.0460364818573) (228,2.033353090286255) (229,2.020840644836426) (230,2.008502006530762) (231,1.996339678764343) (232,1.984355807304382) (233,1.972552299499512) (234,1.960932731628418) (235,1.94949746131897) (236,1.938249826431274) (237,1.927190899848938) (238,1.916323304176331) (239,1.905647754669189) (240,1.895166516304016) (241,1.884880423545837) (242,1.874791502952576) (243,1.864900350570679) (244,1.85520875453949) (245,1.845716834068298) (246,1.836426377296448) (247,1.827338099479675) (248,1.818452119827271) (249,1.809768795967102) (250,1.801289916038513) (251,1.793014049530029) (252,1.784942984580994) (253,1.77707576751709) (254,1.769412875175476) (255,1.761954188346863) (256,1.754699230194092) (257,1.747648000717163) (258,1.740799903869629) (259,1.734154343605042) (260,1.727710604667664) (261,1.721467971801758) (262,1.715425848960876) (263,1.709582567214966) (264,1.703937888145447) (265,1.698489904403687) (266,1.693237662315369) (267,1.688179731369019) (268,1.683314442634583) (269,1.678640723228455) (270,1.674155950546265) (271,1.669859051704407) (272,1.665747880935669) (273,1.66182017326355) (274,1.658074378967285) (275,1.654507875442505) (276,1.651118755340576) (277,1.64790415763855) (278,1.644862055778503) (279,1.641989588737488) (280,1.639284372329712) (281,1.636743664741516) (282,1.634364366531372) (283,1.63214385509491) (284,1.63007926940918) (285,1.628167271614075) (286,1.626405000686646) (287,1.624789237976074) (288,1.623316645622253) (289,1.621984004974365) (290,1.620787858963013) (291,1.619724869728088) (292,1.618791580200195) (293,1.617984175682068) (294,1.61729884147644) (295,1.616732597351074) (296,1.616281390190125) (297,1.615940809249878) (298,1.615707874298096) (299,1.615578293800354) (300,1.615548253059387) (301,1.61561381816864) (302,1.615771055221558) (303,1.616015553474426) (304,1.616343259811401) (305,1.616750717163086) (306,1.617233276367188) (307,1.617786884307861) (308,1.618407130241394) (309,1.61909031867981) (310,1.619831442832947) (311,1.620627045631409) (312,1.621472358703613) (313,1.622363209724426) (314,1.623295545578003) (315,1.624264597892761) (316,1.625266551971436) (317,1.626297354698181) (318,1.627351522445679) (319,1.6284259557724) (320,1.629516124725342) (321,1.630616903305054) (322,1.631725311279297) (323,1.632836103439331) (324,1.633945345878601) (325,1.635048985481262) (326,1.63614296913147) (327,1.637222170829773) (328,1.638283729553223) (329,1.639322400093079) (330,1.640334844589233) (331,1.641316056251526) (332,1.642263174057007) (333,1.643171429634094) (334,1.644036769866943) (335,1.644855976104736) (336,1.64562463760376) (337,1.646338701248169) (338,1.646995067596436) (339,1.647589564323425) (340,1.648118257522583) (341,1.648577928543091) (342,1.648964643478394) (343,1.649274826049805) (344,1.649505615234375) (345,1.649653196334839) (346,1.649713635444641) (347,1.64968466758728) (348,1.64956259727478) (349,1.649343967437744) (350,1.649025559425354) (351,1.648605465888977) (352,1.648079395294189) (353,1.647445559501648) (354,1.646700382232666) (355,1.645841121673584) (356,1.6448655128479) (357,1.643770694732666) (358,1.642554402351379) (359,1.641213655471802) (360,1.639747142791748) (361,1.638151407241821) (362,1.636425256729126) (363,1.634565711021423) (364,1.632571458816528) (365,1.630439877510071) (366,1.628170013427734) (367,1.62575900554657) (368,1.62320613861084) (369,1.620509266853333) (370,1.617667317390442) (371,1.614678502082825) (372,1.611541271209717) (373,1.60825514793396) (374,1.6048184633255) (375,1.601229786872864) (376,1.597489356994629) (377,1.593594789505005) (378,1.58954644203186) (379,1.585343480110168) (380,1.580984473228455) (381,1.576469779014587) (382,1.571798920631409) (383,1.566970705986023) (384,1.561985611915588) (385,1.556843161582947) (386,1.551543712615967) (387,1.546087384223938) (388,1.540473222732544) (389,1.53470242023468) (390,1.528774857521057) (391,1.522690892219543) (392,1.516450881958008) (393,1.510055780410767) (394,1.503505825996399) (395,1.49680233001709) (396,1.489944696426392) (397,1.482934832572937) (398,1.475774049758911) (399,1.468462228775024) (400,1.461001515388489) (401,1.453391790390015) (402,1.445635795593262) (403,1.437734246253967) (404,1.429688096046448) (405,1.421499729156494) (406,1.413169741630554) (407,1.404700040817261) (408,1.396092772483826) (409,1.387349367141724) (410,1.37847113609314) (411,1.369461297988892) (412,1.360320210456848) (413,1.351050734519958) (414,1.341654777526855) (415,1.332134485244751) (416,1.322492003440857) (417,1.312729358673096) (418,1.302849411964417) (419,1.292854070663452) (420,1.282745480537415) (421,1.272526741027832) (422,1.262199521064758) (423,1.251767039299011) (424,1.241231441497803) (425,1.230595707893372) (426,1.219862103462219) (427,1.209033608436584) (428,1.198112487792969) (429,1.18710196018219) (430,1.17600429058075) (431,1.164823412895203) (432,1.153560638427734) (433,1.14221978187561) (434,1.130803823471069) (435,1.119315147399902) (436,1.107756853103638) (437,1.096131801605225) (438,1.08444344997406) (439,1.072693943977356) (440,1.060887098312378) (441,1.049026131629944) (442,1.037113189697266) (443,1.025151491165161) (444,1.01314377784729) (445,1.001093983650208) (446,0.9890045523643494) (447,0.9768786430358887) (448,0.9647191166877747) (449,0.9525291323661804) (450,0.9403121471405029) (451,0.928070604801178) (452,0.9158075451850891) (453,0.9035258293151855) (454,0.8912289142608643) (455,0.8789196014404297) (456,0.866600751876831) (457,0.8542752861976624) (458,0.8419463634490967) (459,0.8296160697937012) (460,0.8172887563705444) (461,0.8049658536911011) (462,0.7926506996154785) (463,0.780346691608429) (464,0.7680554986000061) (465,0.7557805776596069) (466,0.7435247898101807) (467,0.7312899231910706) (468,0.7190797328948975) (469,0.7068960070610046) (470,0.6947416663169861) (471,0.6826193928718567) (472,0.6705313920974731) (473,0.6584798097610474) (474,0.6464679837226868) (475,0.6344976425170898) (476,0.6225713491439819) (477,0.6106913089752197) (478,0.5988597869873047) (479,0.5870789289474487) (480,0.5753512382507324) (481,0.5636782646179199) (482,0.5520625710487366) (483,0.5405055284500122) (484,0.5290097594261169) (485,0.517577588558197) (486,0.5062092542648315) (487,0.494907945394516) (488,0.4836755096912384) (489,0.4725127816200256) (490,0.4614216685295105) (491,0.4504042267799377) (492,0.439461886882782) (493,0.4285958707332611) (494,0.4178076386451721) (495,0.4070988297462463) (496,0.396470844745636) (497,0.3859246671199799) (498,0.3754618167877197) (499,0.3650832176208496) (500,0.3547900319099426) (501,0.3445836305618286) (502,0.334464430809021) (503,0.3244340419769287) (504,0.3144931793212891) (505,0.3046428561210632) (506,0.2948834598064423) (507,0.2852158546447754) (508,0.275641143321991) (509,0.266159325838089) (510,0.2567716240882874) (511,0.2474783062934875) (512,0.2382798790931702) (513,0.2291766107082367) (514,0.2201694548130035) (515,0.2112581729888916) (516,0.2024433612823486) (517,0.1937252879142761) (518,0.1851038932800293) (519,0.176579624414444) (520,0.1681526303291321) (521,0.1598230302333832) (522,0.1515902578830719) (523,0.1434548795223236) (524,0.1354168951511383) (525,0.1274756789207458) (526,0.1196316778659821) (527,0.1118844747543335) (528,0.1042338609695435) (529,0.09667938947677612) (530,0.08922117948532104) (531,0.08185884356498718) (532,0.07459160685539246) (533,0.06741943955421448) (534,0.06034195423126221) (535,0.05335831642150879) (536,0.04646885395050049) (537,0.03967255353927612) (538,0.03296858072280884) (539,0.02635669708251953) (540,0.01983660459518433) (541,0.01340740919113159) (542,0.007068276405334473) (543,0.0008190274238586426) (544,-0.00534135103225708) (545,-0.01141315698623657) (546,-0.01739758253097534) (547,-0.02329498529434204) (548,-0.02910637855529785) (549,-0.0348319411277771) (550,-0.04047280550003052) (551,-0.04602986574172974) (552,-0.05150401592254639) (553,-0.05689501762390137) (554,-0.06220483779907227) (555,-0.06743383407592773) (556,-0.07258236408233643) (557,-0.07765185832977295) (558,-0.0826425552368164) (559,-0.08755582571029663) (560,-0.09239214658737183) (561,-0.09715211391448975) (562,-0.101836621761322) (563,-0.1064468026161194) (564,-0.1109830737113953) (565,-0.1154459118843079) (566,-0.1198366284370422) (567,-0.1241559982299805) (568,-0.1284041404724121) (569,-0.1325822472572327) (570,-0.1366908550262451) (571,-0.1407306790351868) (572,-0.1447023749351501) (573,-0.1486067771911621) (574,-0.1524443030357361) (575,-0.1562154293060303) (576,-0.1599213480949402) (577,-0.1635621190071106) (578,-0.167138397693634) (579,-0.1706506013870239) (580,-0.1740995049476624) (581,-0.1774856448173523) (582,-0.1808091402053833) (583,-0.1840707063674927) (584,-0.1872707605361938) (585,-0.1904091835021973) (586,-0.1934871673583984) (587,-0.1965044736862183) (588,-0.1994615197181702) (589,-0.2023584246635437) (590,-0.2051959037780762) (591,-0.2079735994338989) (592,-0.2106921672821045) (593,-0.2133513689041138) (594,-0.2159514427185059) (595,-0.2184926867485046) (596,-0.2209749817848206) (597,-0.2233982086181641) (598,-0.2257625460624695) (599,-0.2280678153038025) (600,-0.2303144931793213) (601,-0.232501208782196) (602,-0.2346290946006775) (603,-0.2366974353790283) (604,-0.2387056350708008) (605,-0.2406546473503113) (606,-0.2425429224967957) (607,-0.2443703413009644) (608,-0.2461374998092651) (609,-0.2478429675102234) (610,-0.2494869232177734) (611,-0.2510685920715332) (612,-0.2525878548622131) (613,-0.2540439963340759) (614,-0.25543612241745) (615,-0.2567645311355591) (616,-0.2580276131629944) (617,-0.2592254877090454) (618,-0.2603574097156525) (619,-0.2614224851131439) (620,-0.2624198198318481) (621,-0.263349324464798) (622,-0.2642093598842621) (623,-0.2649998366832733) (624,-0.2657197713851929) (625,-0.2663682699203491) (626,-0.2669443488121033) (627,-0.2674474120140076) (628,-0.267875999212265) (629,-0.2682299017906189) (630,-0.2685074508190155) (631,-0.268708348274231) (632,-0.2688311636447906) (633,-0.2688748240470886) (634,-0.2688391804695129) (635,-0.2687221765518188) (636,-0.2685229182243347) (637,-0.2682408690452576) (638,-0.26787468791008) (639,-0.2674231827259064) (640,-0.2668852508068085) (641,-0.2662599384784698) (642,-0.2655462324619293) (643,-0.2647430896759033) (644,-0.263848751783371) (645,-0.262862890958786) (646,-0.2617839276790619) (647,-0.2606107294559479) (648,-0.2593430876731873) (649,-0.2579785883426666) (650,-0.2565169036388397) (651,-0.2549567520618439) (652,-0.2532970905303955) (653,-0.2515369057655334) (654,-0.2496748864650726) (655,-0.2477105855941772) (656,-0.2456417977809906) (657,-0.2434686422348022) (658,-0.2411898076534271) (659,-0.2388035655021667) (660,-0.236310213804245) (661,-0.2337082326412201) (662,-0.2309958636760712) (663,-0.228173553943634) (664,-0.225239634513855) (665,-0.2221932113170624) (666,-0.2190344333648682) (667,-0.2157610654830933) (668,-0.2123731672763824) (669,-0.2088700234889984) (670,-0.2052507102489471) (671,-0.2015147507190704) (672,-0.1976612508296967) (673,-0.1936898231506348) (674,-0.189600020647049) (675,-0.1853909343481064) (676,-0.1810625791549683) (677,-0.1766142547130585) (678,-0.1720453798770905) (679,-0.1673562824726105) (680,-0.1625460982322693) (681,-0.1576146483421326) (682,-0.1525620967149734) (683,-0.1473876684904099) (684,-0.1420921981334686) (685,-0.1366744935512543) (686,-0.1311355531215668) (687,-0.1254749894142151) (688,-0.1196930855512619) (689,-0.1137898862361908) (690,-0.1077660620212555) (691,-0.1016208529472351) (692,-0.0953560397028923) (693,-0.08897119760513306) (694,-0.08246678858995438) (695,-0.07584384083747864) (696,-0.0691022127866745) (697,-0.06224304437637329) (698,-0.05526740103960037) (699,-0.04817569628357887) (700,-0.04096866399049759) (701,-0.03364719450473785) (702,-0.02621285617351532) (703,-0.01866614073514938) (704,-0.01100829243659973) (705,-0.003240890800952911) (706,0.004635296761989594) (707,0.01261863112449646) (708,0.02070777118206024) (709,0.02890133857727051) (710,0.03719788789749146) (711,0.04559546709060669) (712,0.0540926456451416) (713,0.06268763542175293) (714,0.07137861847877502) (715,0.08016368746757507) (716,0.08904080092906952) (717,0.09800833463668823) (718,0.1070636957883835) (719,0.1162047833204269) (720,0.1254299581050873)};
\addplot[trend] coordinates {(1,2.890021085739136) (2,2.885718107223511) (3,2.881410837173462) (4,2.877099990844727) (5,2.872784376144409) (6,2.868464708328247) (7,2.864141225814819) (8,2.859813213348389) (9,2.855481386184692) (10,2.851145029067993) (11,2.846804618835449) (12,2.842460632324219) (13,2.838111877441406) (14,2.833759307861328) (15,2.829402685165405) (16,2.825042009353638) (17,2.820677280426025) (18,2.816308498382568) (19,2.811935663223267) (20,2.807559013366699) (21,2.803178071975708) (22,2.79879355430603) (23,2.79440450668335) (24,2.790012121200562) (25,2.78561544418335) (26,2.781214714050293) (27,2.77681040763855) (28,2.772402048110962) (29,2.767989873886108) (30,2.763573408126831) (31,2.759153842926025) (32,2.754729747772217) (33,2.750302314758301) (34,2.745870351791382) (35,2.741435050964355) (36,2.736995935440063) (37,2.732552766799927) (38,2.728106021881104) (39,2.723655700683594) (40,2.719201326370239) (41,2.714743137359619) (42,2.710281372070312) (43,2.70581579208374) (44,2.701346397399902) (45,2.696873664855957) (46,2.692397117614746) (47,2.68791675567627) (48,2.683432817459106) (49,2.678945064544678) (50,2.674453735351562) (51,2.66995906829834) (52,2.665460586547852) (53,2.660958290100098) (54,2.656452655792236) (55,2.651943445205688) (56,2.647430658340454) (57,2.642914295196533) (58,2.638394117355347) (59,2.633870840072632) (60,2.62934398651123) (61,2.624813318252563) (62,2.620279312133789) (63,2.615741968154907) (64,2.611201047897339) (65,2.606656551361084) (66,2.602108955383301) (67,2.597557783126831) (68,2.593002796173096) (69,2.588444948196411) (70,2.583883285522461) (71,2.579318523406982) (72,2.574750423431396) (73,2.570178747177124) (74,2.565603733062744) (75,2.561025619506836) (76,2.556443929672241) (77,2.551859140396118) (78,2.547270774841309) (79,2.54267954826355) (80,2.538084745407104) (81,2.533486604690552) (82,2.528885364532471) (83,2.524281024932861) (84,2.519673109054565) (85,2.51506233215332) (86,2.510448455810547) (87,2.505830764770508) (88,2.50121021270752) (89,2.496586561203003) (90,2.491959810256958) (91,2.487329959869385) (92,2.482696771621704) (93,2.478060722351074) (94,2.473421573638916) (95,2.468778848648071) (96,2.464133739471436) (97,2.459485292434692) (98,2.454833507537842) (99,2.450178861618042) (100,2.445521354675293) (101,2.440860509872437) (102,2.436196804046631) (103,2.431530237197876) (104,2.426860570907593) (105,2.42218804359436) (106,2.4175124168396) (107,2.41283392906189) (108,2.40815258026123) (109,2.403468132019043) (110,2.398780822753906) (111,2.394090890884399) (112,2.389397859573364) (113,2.38470196723938) (114,2.380002975463867) (115,2.375301599502563) (116,2.370597124099731) (117,2.36588978767395) (118,2.361179828643799) (119,2.356467008590698) (120,2.351751327514648) (121,2.347032785415649) (122,2.34231162071228) (123,2.337587833404541) (124,2.332860946655273) (125,2.328131675720215) (126,2.323399543762207) (127,2.318664789199829) (128,2.313927173614502) (129,2.309187173843384) (130,2.304444551467896) (131,2.299698829650879) (132,2.294950723648071) (133,2.290200233459473) (134,2.285446643829346) (135,2.280690908432007) (136,2.275932312011719) (137,2.271171092987061) (138,2.266407489776611) (139,2.261641025543213) (140,2.256872177124023) (141,2.252100944519043) (142,2.247327327728271) (143,2.242550849914551) (144,2.237772226333618) (145,2.232990980148315) (146,2.228207111358643) (147,2.223421096801758) (148,2.218632221221924) (149,2.213840961456299) (150,2.209047555923462) (151,2.204251766204834) (152,2.199453353881836) (153,2.194652795791626) (154,2.189849615097046) (155,2.185044288635254) (156,2.180236339569092) (157,2.175426244735718) (158,2.170613765716553) (159,2.165799140930176) (160,2.160982131958008) (161,2.156162977218628) (162,2.151341438293457) (163,2.146517515182495) (164,2.141691446304321) (165,2.136863231658936) (166,2.13203239440918) (167,2.127200126647949) (168,2.12236499786377) (169,2.117527723312378) (170,2.112688541412354) (171,2.107846975326538) (172,2.10300350189209) (173,2.098157644271851) (174,2.09330940246582) (175,2.088459730148315) (176,2.08360767364502) (177,2.078753471374512) (178,2.073897123336792) (179,2.069038867950439) (180,2.064178466796875) (181,2.059315919876099) (182,2.054451704025269) (183,2.049585103988647) (184,2.044716835021973) (185,2.039846181869507) (186,2.034973621368408) (187,2.030099391937256) (188,2.025222778320312) (189,2.020344734191895) (190,2.015464544296265) (191,2.010582447052002) (192,2.005698442459106) (193,2.000812292098999) (194,1.995924353599548) (195,1.991034984588623) (196,1.986143112182617) (197,1.981250047683716) (198,1.976354837417603) (199,1.971457481384277) (200,1.966558933258057) (201,1.961658000946045) (202,1.956755638122559) (203,1.951851367950439) (204,1.946945428848267) (205,1.94203782081604) (206,1.937128305435181) (207,1.932217359542847) (208,1.927304267883301) (209,1.92238974571228) (210,1.917473435401917) (211,1.912555456161499) (212,1.907635807991028) (213,1.902714729309082) (214,1.897791862487793) (215,1.89286732673645) (216,1.887941241264343) (217,1.883013367652893) (218,1.878084182739258) (219,1.873153328895569) (220,1.868220686912537) (221,1.863286733627319) (222,1.858351230621338) (223,1.853414177894592) (224,1.848475694656372) (225,1.843535423278809) (226,1.838594079017639) (227,1.833651065826416) (228,1.828706502914429) (229,1.823760390281677) (230,1.81881308555603) (231,1.81386411190033) (232,1.808914065361023) (233,1.803962111473083) (234,1.799009084701538) (235,1.794054746627808) (236,1.789098978042603) (237,1.784141778945923) (238,1.779183149337769) (239,1.774223566055298) (240,1.769262433052063) (241,1.764299750328064) (242,1.759335994720459) (243,1.754371166229248) (244,1.749404788017273) (245,1.744437098503113) (246,1.739468216896057) (247,1.734498262405396) (248,1.729526996612549) (249,1.724554538726807) (250,1.719580888748169) (251,1.714606046676636) (252,1.709629774093628) (253,1.704652786254883) (254,1.699674248695374) (255,1.694694876670837) (256,1.689714193344116) (257,1.684732437133789) (258,1.679749727249146) (259,1.674765825271606) (260,1.669780731201172) (261,1.664794683456421) (262,1.659807562828064) (263,1.654819488525391) (264,1.649830341339111) (265,1.644840121269226) (266,1.639848947525024) (267,1.634856820106506) (268,1.629863619804382) (269,1.624869465827942) (270,1.619874238967896) (271,1.614878535270691) (272,1.609881401062012) (273,1.604883670806885) (274,1.599884986877441) (275,1.594885110855103) (276,1.589884519577026) (277,1.584883332252502) (278,1.579880952835083) (279,1.574877858161926) (280,1.569874048233032) (281,1.564869165420532) (282,1.559863567352295) (283,1.55485725402832) (284,1.549850225448608) (285,1.54484224319458) (286,1.539833664894104) (287,1.534824132919312) (288,1.529814124107361) (289,1.524803161621094) (290,1.519791603088379) (291,1.514779329299927) (292,1.509766340255737) (293,1.504752635955811) (294,1.499738454818726) (295,1.494723439216614) (296,1.489707946777344) (297,1.484691739082336) (298,1.479674816131592) (299,1.474657535552979) (300,1.469639539718628) (301,1.46462094783783) (302,1.459601759910583) (303,1.454582214355469) (304,1.449562072753906) (305,1.444541215896606) (306,1.439519882202148) (307,1.434498071670532) (308,1.429475903511047) (309,1.424453258514404) (310,1.419429898262024) (311,1.414406299591064) (312,1.409382343292236) (313,1.40435779094696) (314,1.399332880973816) (315,1.394307374954224) (316,1.389281749725342) (317,1.384255647659302) (318,1.379229068756104) (319,1.374202251434326) (320,1.36917519569397) (321,1.364147543907166) (322,1.359119892120361) (323,1.354091644287109) (324,1.349063277244568) (325,1.344034552574158) (326,1.339005589485168) (327,1.3339763879776) (328,1.328946828842163) (329,1.323917150497437) (330,1.318887233734131) (331,1.313857078552246) (332,1.308826804161072) (333,1.303796291351318) (334,1.298765540122986) (335,1.293734788894653) (336,1.288703560829163) (337,1.283672571182251) (338,1.278641223907471) (339,1.27360987663269) (340,1.26857852935791) (341,1.263546943664551) (342,1.258515238761902) (343,1.253483533859253) (344,1.248451828956604) (345,1.243420124053955) (346,1.238388299942017) (347,1.233356475830078) (348,1.22832465171814) (349,1.223292827606201) (350,1.218261003494263) (351,1.213229179382324) (352,1.208197593688965) (353,1.203166007995605) (354,1.198134422302246) (355,1.193102717399597) (356,1.188071489334106) (357,1.183040142059326) (358,1.178009033203125) (359,1.172977924346924) (360,1.167947053909302) (361,1.162916421890259) (362,1.157885670661926) (363,1.152855515480042) (364,1.147825241088867) (365,1.142795205116272) (366,1.137765645980835) (367,1.132736086845398) (368,1.12770664691925) (369,1.122677564620972) (370,1.117648959159851) (371,1.11262047290802) (372,1.107592225074768) (373,1.102564454078674) (374,1.09753680229187) (375,1.092509508132935) (376,1.087482690811157) (377,1.082456231117249) (378,1.077430009841919) (379,1.072404265403748) (380,1.067378759384155) (381,1.062353610992432) (382,1.057329177856445) (383,1.052304863929749) (384,1.0472811460495) (385,1.042257905006409) (386,1.037235140800476) (387,1.032212734222412) (388,1.027190804481506) (389,1.022169589996338) (390,1.017148733139038) (391,1.012128353118896) (392,1.007108688354492) (393,1.002089381217957) (394,0.9970706105232239) (395,0.9920526742935181) (396,0.9870350360870361) (397,0.9820180535316467) (398,0.9770019054412842) (399,0.9719861745834351) (400,0.9669710397720337) (401,0.9619566202163696) (402,0.9569429159164429) (403,0.9519298076629639) (404,0.9469172954559326) (405,0.9419057369232178) (406,0.9368946552276611) (407,0.9318842887878418) (408,0.9268748760223389) (409,0.9218660593032837) (410,0.9168579578399658) (411,0.9118506908416748) (412,0.9068441390991211) (413,0.9018384218215942) (414,0.8968335390090942) (415,0.8918295502662659) (416,0.8868261575698853) (417,0.881823718547821) (418,0.8768223524093628) (419,0.8718215227127075) (420,0.8668216466903687) (421,0.8618228435516357) (422,0.8568246364593506) (423,0.8518275022506714) (424,0.8468314409255981) (425,0.841836154460907) (426,0.836841881275177) (427,0.8318486213684082) (428,0.826856255531311) (429,0.8218647241592407) (430,0.8168743252754211) (431,0.8118851184844971) (432,0.8068966865539551) (433,0.801909327507019) (434,0.7969232201576233) (435,0.7919379472732544) (436,0.7869538068771362) (437,0.7819708585739136) (438,0.7769888639450073) (439,0.7720080614089966) (440,0.7670283317565918) (441,0.7620497941970825) (442,0.7570722699165344) (443,0.7520961761474609) (444,0.7471210956573486) (445,0.7421470880508423) (446,0.7371742129325867) (447,0.7322028875350952) (448,0.7272324562072754) (449,0.7222634553909302) (450,0.7172956466674805) (451,0.7123290300369263) (452,0.7073637247085571) (453,0.7023998498916626) (454,0.697437047958374) (455,0.6924756765365601) (456,0.6875156760215759) (457,0.6825568675994873) (458,0.6775994300842285) (459,0.67264324426651) (460,0.6676887273788452) (461,0.6627352237701416) (462,0.6577832698822021) (463,0.6528328657150269) (464,0.6478836536407471) (465,0.6429359912872314) (466,0.6379898190498352) (467,0.633044958114624) (468,0.6281015872955322) (469,0.6231598258018494) (470,0.6182193756103516) (471,0.6132805347442627) (472,0.608343243598938) (473,0.6034073829650879) (474,0.5984730124473572) (475,0.5935401916503906) (476,0.5886090993881226) (477,0.5836794376373291) (478,0.5787513256072998) (479,0.5738250017166138) (480,0.5689001679420471) (481,0.5639770030975342) (482,0.5590555667877197) (483,0.5541355609893799) (484,0.5492172241210938) (485,0.5443007946014404) (486,0.5393857955932617) (487,0.5344725847244263) (488,0.5295612215995789) (489,0.524651288986206) (490,0.5197432041168213) (491,0.5148369073867798) (492,0.5099323987960815) (493,0.5050296187400818) (494,0.5001285672187805) (495,0.4952294826507568) (496,0.4903320670127869) (497,0.4854364693164825) (498,0.4805428087711334) (499,0.4756508469581604) (500,0.4707607328891754) (501,0.4658726453781128) (502,0.4609862864017487) (503,0.4561018645763397) (504,0.4512192010879517) (505,0.4463387727737427) (506,0.4414600729942322) (507,0.4365833103656769) (508,0.4317086637020111) (509,0.4268358051776886) (510,0.4219649136066437) (511,0.4170961678028107) (512,0.4122292995452881) (513,0.4073643982410431) (514,0.40250164270401) (515,0.3976407945156097) (516,0.392782062292099) (517,0.3879254460334778) (518,0.3830708563327789) (519,0.3782183527946472) (520,0.3733679056167603) (521,0.3685196936130524) (522,0.3636735379695892) (523,0.3588294386863708) (524,0.3539876341819763) (525,0.3491478562355042) (526,0.3443102836608887) (527,0.339475005865097) (528,0.3346418142318726) (529,0.3298107385635376) (530,0.3249821364879608) (531,0.3201555609703064) (532,0.3153312206268311) (533,0.3105093836784363) (534,0.3056895732879639) (535,0.3008720278739929) (536,0.296056866645813) (537,0.2912440896034241) (538,0.2864334583282471) (539,0.2816252410411835) (540,0.2768194377422333) (541,0.2720158696174622) (542,0.2672147750854492) (543,0.2624160051345825) (544,0.2576196491718292) (545,0.2528256177902222) (546,0.2480342090129852) (547,0.243245005607605) (548,0.2384581863880157) (549,0.2336739599704742) (550,0.2288923859596252) (551,0.2241129577159882) (552,0.2193361222743988) (553,0.2145619094371796) (554,0.2097901105880737) (555,0.2050207555294037) (556,0.2002541422843933) (557,0.1954899728298187) (558,0.1907283067703247) (559,0.1859694123268127) (560,0.1812129020690918) (561,0.176459014415741) (562,0.1717078685760498) (563,0.1669591665267944) (564,0.1622130572795868) (565,0.157469779253006) (566,0.1527292132377625) (567,0.1479911208152771) (568,0.1432558298110962) (569,0.1385233104228973) (570,0.1337933540344238) (571,0.1290661096572876) (572,0.1243416965007782) (573,0.1196199655532837) (574,0.1149010062217712) (575,0.110184907913208) (576,0.1054714918136597) (577,0.100760817527771) (578,0.09605318307876587) (579,0.09134799242019653) (580,0.08664584159851074) (581,0.0819464921951294) (582,0.07725018262863159) (583,0.07255655527114868) (584,0.06786578893661499) (585,0.06317812204360962) (586,0.05849313735961914) (587,0.05381107330322266) (588,0.04913204908370972) (589,0.044455885887146) (590,0.03978270292282104) (591,0.03511267900466919) (592,0.03044527769088745) (593,0.02578109502792358) (594,0.02111983299255371) (595,0.01646167039871216) (596,0.0118064284324646) (597,0.007154166698455811) (598,0.002505302429199219) (599,-0.00214087963104248) (600,-0.006783902645111084) (601,-0.01142364740371704) (602,-0.016060471534729) (603,-0.02069419622421265) (604,-0.02532458305358887) (605,-0.02995210886001587) (606,-0.034576416015625) (607,-0.03919726610183716) (608,-0.04381531476974487) (609,-0.04843014478683472) (610,-0.05304175615310669) (611,-0.05764997005462646) (612,-0.06225508451461792) (613,-0.06685709953308105) (614,-0.07145553827285767) (615,-0.07605093717575073) (616,-0.0806431770324707) (617,-0.08523184061050415) (618,-0.08981746435165405) (619,-0.09439975023269653) (620,-0.09897851943969727) (621,-0.1035541892051697) (622,-0.1081263422966003) (623,-0.1126950979232788) (624,-0.1172606348991394) (625,-0.1218228936195374) (626,-0.1263816952705383) (627,-0.130936861038208) (628,-0.1354888677597046) (629,-0.140037477016449) (630,-0.1445822715759277) (631,-0.1491239070892334) (632,-0.1536620855331421) (633,-0.1581966280937195) (634,-0.1627278923988342) (635,-0.1672555208206177) (636,-0.1717795729637146) (637,-0.1763002276420593) (638,-0.1808172464370728) (639,-0.1853309273719788) (640,-0.1898406744003296) (641,-0.1943471431732178) (642,-0.1988499760627747) (643,-0.2033490538597107) (644,-0.2078447937965393) (645,-0.2123367190361023) (646,-0.2168248295783997) (647,-0.2213096618652344) (648,-0.2257906794548035) (649,-0.2302678227424622) (650,-0.2347416281700134) (651,-0.2392115592956543) (652,-0.2436776757240295) (653,-0.248140275478363) (654,-0.2525991201400757) (655,-0.2570541501045227) (656,-0.2615053653717041) (657,-0.265953004360199) (658,-0.2703967690467834) (659,-0.2748364806175232) (660,-0.2792726755142212) (661,-0.2837051749229431) (662,-0.288133442401886) (663,-0.2925580739974976) (664,-0.2969788312911987) (665,-0.3013955950737) (666,-0.3058087229728699) (667,-0.3102179169654846) (668,-0.3146231174468994) (669,-0.3190244436264038) (670,-0.3234217762947083) (671,-0.3278152942657471) (672,-0.3322046995162964) (673,-0.3365902304649353) (674,-0.340971827507019) (675,-0.3453493714332581) (676,-0.3497228026390076) (677,-0.3540924787521362) (678,-0.3584578037261963) (679,-0.3628193140029907) (680,-0.3671767115592957) (681,-0.3715299963951111) (682,-0.3758792281150818) (683,-0.3802244663238525) (684,-0.3845657110214233) (685,-0.3889024257659912) (686,-0.393235445022583) (687,-0.3975642323493958) (688,-0.4018886685371399) (689,-0.4062090516090393) (690,-0.4105253219604492) (691,-0.4148372411727905) (692,-0.4191451072692871) (693,-0.4234488606452942) (694,-0.4277481436729431) (695,-0.4320432543754578) (696,-0.4363343715667725) (697,-0.4406208395957947) (698,-0.4449033737182617) (699,-0.4491813778877258) (700,-0.4534552097320557) (701,-0.4577246308326721) (702,-0.4619898796081543) (703,-0.4662507772445679) (704,-0.4705072641372681) (705,-0.4747593998908997) (706,-0.4790073037147522) (707,-0.483250617980957) (708,-0.4874895811080933) (709,-0.4917243123054504) (710,-0.4959542751312256) (711,-0.5001801252365112) (712,-0.5044013261795044) (713,-0.508618175983429) (714,-0.5128306150436401) (715,-0.5170386433601379) (716,-0.5212419629096985) (717,-0.5254406929016113) (718,-0.5296353697776794) (719,-0.533825159072876) (720,-0.53801029920578)};
\addplot[seasonality] coordinates {(1,-0.07408487796783447) (2,-0.05782043933868408) (3,-0.04157644510269165) (4,-0.02535790205001831) (5,-0.009168118238449097) (6,0.006987839937210083) (7,0.02310594916343689) (8,0.03918129205703735) (9,0.05521059036254883) (10,0.0711887776851654) (11,0.08711209893226624) (12,0.1029761433601379) (13,0.1187770366668701) (14,0.1345105171203613) (15,0.1501725018024445) (16,0.1657591760158539) (17,0.1812664866447449) (18,0.1966904103755951) (19,0.2120273113250732) (20,0.2272727787494659) (21,0.2424239218235016) (22,0.2574763894081116) (23,0.2724269032478333) (24,0.28727126121521) (25,0.3020064532756805) (26,0.3166288137435913) (27,0.3311344981193542) (28,0.3455207943916321) (29,0.3597839176654816) (30,0.3739205002784729) (31,0.3879275321960449) (32,0.4018020033836365) (33,0.4155406355857849) (34,0.4291402101516724) (35,0.4425981044769287) (36,0.4559110999107361) (37,0.4690763056278229) (38,0.4820916652679443) (39,0.4949535727500916) (40,0.5076596736907959) (41,0.5202076435089111) (42,0.5325949788093567) (43,0.5448191165924072) (44,0.556877613067627) (45,0.5687682628631592) (46,0.5804888010025024) (47,0.5920369029045105) (48,0.6034112572669983) (49,0.614608883857727) (50,0.625628650188446) (51,0.636468231678009) (52,0.6471259593963623) (53,0.6576001644134521) (54,0.6678894758224487) (55,0.6779918670654297) (56,0.6879062056541443) (57,0.6976308822631836) (58,0.7071646451950073) (59,0.7165063619613647) (60,0.7256546020507812) (61,0.7346087694168091) (62,0.743367075920105) (63,0.751928985118866) (64,0.7602939605712891) (65,0.7684605121612549) (66,0.7764282822608948) (67,0.7841968536376953) (68,0.7917648553848267) (69,0.7991324663162231) (70,0.8062992691993713) (71,0.8132642507553101) (72,0.8200278282165527) (73,0.8265892863273621) (74,0.8329488039016724) (75,0.8391059637069702) (76,0.8450609445571899) (77,0.8508139252662659) (78,0.8563648462295532) (79,0.861713707447052) (80,0.8668612837791443) (81,0.8718075752258301) (82,0.8765527009963989) (83,0.8810975551605225) (84,0.8854423761367798) (85,0.8895879983901978) (86,0.8935346603393555) (87,0.8972837328910828) (88,0.9008349776268005) (89,0.9041902422904968) (90,0.9073498249053955) (91,0.9103148579597473) (92,0.9130858182907104) (93,0.9156644344329834) (94,0.9180514812469482) (95,0.9202483296394348) (96,0.9222558736801147) (97,0.9240754246711731) (98,0.9257086515426636) (99,0.927156388759613) (100,0.92842036485672) (101,0.9295018911361694) (102,0.9304026961326599) (103,0.9311238527297974) (104,0.9316673874855042) (105,0.9320347309112549) (106,0.9322278499603271) (107,0.9322477579116821) (108,0.9320967197418213) (109,0.9317765235900879) (110,0.9312887787818909) (111,0.9306353330612183) (112,0.9298182129859924) (113,0.9288392663002014) (114,0.9277005195617676) (115,0.9264037609100342) (116,0.9249512553215027) (117,0.9233444929122925) (118,0.9215863347053528) (119,0.9196785092353821) (120,0.9176226854324341) (121,0.9154214859008789) (122,0.9130771160125732) (123,0.9105916619300842) (124,0.9079669713973999) (125,0.905205488204956) (126,0.9023095369338989) (127,0.8992812633514404) (128,0.8961226940155029) (129,0.8928366899490356) (130,0.8894248008728027) (131,0.8858896493911743) (132,0.882233738899231) (133,0.8784591555595398) (134,0.874567985534668) (135,0.8705630898475647) (136,0.8664460182189941) (137,0.8622199296951294) (138,0.8578867316246033) (139,0.8534485101699829) (140,0.848908007144928) (141,0.8442674875259399) (142,0.8395290374755859) (143,0.8346949815750122) (144,0.8297678828239441) (145,0.8247499465942383) (146,0.8196435570716858) (147,0.8144510984420776) (148,0.8091742992401123) (149,0.8038160800933838) (150,0.7983782887458801) (151,0.7928635478019714) (152,0.787273645401001) (153,0.7816113829612732) (154,0.7758786678314209) (155,0.7700773477554321) (156,0.7642104625701904) (157,0.7582797408103943) (158,0.7522870898246765) (159,0.7462350130081177) (160,0.7401257157325745) (161,0.7339609861373901) (162,0.7277430295944214) (163,0.7214742302894592) (164,0.715156078338623) (165,0.7087911367416382) (166,0.7023811936378479) (167,0.6959283947944641) (168,0.6894344687461853) (169,0.6829016208648682) (170,0.6763315200805664) (171,0.6697261333465576) (172,0.6630876660346985) (173,0.6564176082611084) (174,0.6497179269790649) (175,0.6429904699325562) (176,0.6362370252609253) (177,0.6294592618942261) (178,0.6226590275764465) (179,0.6158378720283508) (180,0.6089975833892822) (181,0.6021400094032288) (182,0.5952666401863098) (183,0.5883790254592896) (184,0.5814786553382874) (185,0.5745671391487122) (186,0.5676462054252625) (187,0.5607173442840576) (188,0.5537818074226379) (189,0.5468412041664124) (190,0.5398969650268555) (191,0.5329502820968628) (192,0.526002824306488) (193,0.5190557241439819) (194,0.5121104717254639) (195,0.5051681995391846) (196,0.4982303380966187) (197,0.4912980198860168) (198,0.4843724966049194) (199,0.4774549007415771) (200,0.4705463051795959) (201,0.4636480212211609) (202,0.4567613005638123) (203,0.449887216091156) (204,0.4430265426635742) (205,0.4361802935600281) (206,0.4293498396873474) (207,0.4225362539291382) (208,0.4157399535179138) (209,0.4089623689651489) (210,0.4022042751312256) (211,0.395466536283493) (212,0.3887501358985901) (213,0.3820559978485107) (214,0.3753846883773804) (215,0.3687372803688049) (216,0.3621145486831665) (217,0.3555172383785248) (218,0.3489463031291962) (219,0.3424018919467926) (220,0.3358854949474335) (221,0.3293974697589874) (222,0.322938472032547) (223,0.3165091574192047) (224,0.3101104497909546) (225,0.3037425577640533) (226,0.2974066436290741) (227,0.2911030054092407) (228,0.2848321199417114) (229,0.2785950899124146) (230,0.2723919749259949) (231,0.2662232518196106) (232,0.2600901126861572) (233,0.2539926171302795) (234,0.2479313611984253) (235,0.2419068217277527) (236,0.2359197735786438) (237,0.2299703359603882) (238,0.2240591049194336) (239,0.2181866765022278) (240,0.2123532295227051) (241,0.2065596580505371) (242,0.200806200504303) (243,0.1950932741165161) (244,0.1894211173057556) (245,0.1837906241416931) (246,0.1782016754150391) (247,0.1726550459861755) (248,0.1671513319015503) (249,0.1616902351379395) (250,0.1562729477882385) (251,0.1508991718292236) (252,0.1455697417259216) (253,0.1402849555015564) (254,0.1350449919700623) (255,0.1298505067825317) (256,0.1247016191482544) (257,0.119598925113678) (258,0.1145427227020264) (259,0.1095335483551025) (260,0.1045714020729065) (261,0.09965676069259644) (262,0.09479010105133057) (263,0.08997172117233276) (264,0.08520221710205078) (265,0.08048158884048462) (266,0.07581019401550293) (267,0.07118844985961914) (268,0.06661713123321533) (269,0.06209605932235718) (270,0.05762594938278198) (271,0.0532069206237793) (272,0.0488395094871521) (273,0.04452389478683472) (274,0.04026049375534058) (275,0.03604984283447266) (276,0.03189194202423096) (277,0.02778738737106323) (278,0.02373677492141724) (279,0.01974010467529297) (280,0.01579761505126953) (281,0.01191031932830811) (282,0.008077561855316162) (283,0.00430065393447876) (284,0.0005794763565063477) (285,-0.00308525562286377) (286,-0.006693840026855469) (287,-0.01024544239044189) (288,-0.01373958587646484) (289,-0.01717621088027954) (290,-0.02055472135543823) (291,-0.02387511730194092) (292,-0.02713680267333984) (293,-0.03033936023712158) (294,-0.03348261117935181) (295,-0.03656613826751709) (296,-0.03958934545516968) (297,-0.04255276918411255) (298,-0.04545509815216064) (299,-0.04829627275466919) (300,-0.05107623338699341) (301,-0.05379444360733032) (302,-0.05645078420639038) (303,-0.05904459953308105) (304,-0.06157571077346802) (305,-0.06404435634613037) (306,-0.06644949316978455) (307,-0.06879100203514099) (308,-0.07106882333755493) (309,-0.07328274846076965) (310,-0.07543238997459412) (311,-0.07751709222793579) (312,-0.07953751087188721) (313,-0.0814926028251648) (314,-0.08338236808776855) (315,-0.0852070152759552) (316,-0.08696582913398743) (317,-0.08865886926651001) (318,-0.09028565883636475) (319,-0.09184649586677551) (320,-0.09334102272987366) (321,-0.09476891160011292) (322,-0.0961301326751709) (323,-0.09742492437362671) (324,-0.09865295886993408) (325,-0.09981405735015869) (326,-0.1009080410003662) (327,-0.1019353568553925) (328,-0.1028953194618225) (329,-0.1037887036800385) (330,-0.1046153604984283) (331,-0.105374664068222) (332,-0.1060673594474792) (333,-0.1066930890083313) (334,-0.1072518229484558) (335,-0.1077443361282349) (336,-0.1081705391407013) (337,-0.1085302531719208) (338,-0.1088237762451172) (339,-0.1090516746044159) (340,-0.109213650226593) (341,-0.1093102693557739) (342,-0.1093418598175049) (343,-0.1093088388442993) (344,-0.1092109084129333) (345,-0.109049379825592) (346,-0.1088234186172485) (347,-0.1085347831249237) (348,-0.1081829369068146) (349,-0.1077689528465271) (350,-0.1072927117347717) (351,-0.1067549884319305) (352,-0.1061567962169647) (353,-0.1054981648921967) (354,-0.1047799289226532) (355,-0.1040026843547821) (356,-0.1031668186187744) (357,-0.1022734642028809) (358,-0.1013231575489044) (359,-0.1003170609474182) (360,-0.09925547242164612) (361,-0.09813892841339111) (362,-0.09696921706199646) (363,-0.09574633836746216) (364,-0.09447154402732849) (365,-0.09314635396003723) (366,-0.09177073836326599) (367,-0.09034675359725952) (368,-0.08887434005737305) (369,-0.08735531568527222) (370,-0.08579078316688538) (371,-0.08418184518814087) (372,-0.08252903819084167) (373,-0.08083486557006836) (374,-0.07909911870956421) (375,-0.07732373476028442) (376,-0.07551056146621704) (377,-0.07365989685058594) (378,-0.07177388668060303) (379,-0.0698537528514862) (380,-0.06790074706077576) (381,-0.0659162700176239) (382,-0.06390240788459778) (383,-0.06185981631278992) (384,-0.05979073047637939) (385,-0.05769637227058411) (386,-0.05557850003242493) (387,-0.05343857407569885) (388,-0.05127844214439392) (389,-0.04910004138946533) (390,-0.0469048023223877) (391,-0.0446944534778595) (392,-0.04247099161148071) (393,-0.0402357280254364) (394,-0.03799089789390564) (395,-0.0357382595539093) (396,-0.03347957134246826) (397,-0.03121703863143921) (398,-0.02895268797874451) (399,-0.02668777108192444) (400,-0.02442491054534912) (401,-0.02216586470603943) (402,-0.01991280913352966) (403,-0.01766777038574219) (404,-0.015432208776474) (405,-0.01320919394493103) (406,-0.01099973917007446) (407,-0.008806973695755005) (408,-0.006631851196289062) (409,-0.004477739334106445) (410,-0.002346187829971313) (411,-0.0002388954162597656) (412,0.001841187477111816) (413,0.003892034292221069) (414,0.005911737680435181) (415,0.007897794246673584) (416,0.009848475456237793) (417,0.01176083087921143) (418,0.01363345980644226) (419,0.01546391844749451) (420,0.01724931597709656) (421,0.01898801326751709) (422,0.02067765593528748) (423,0.02231636643409729) (424,0.02390146255493164) (425,0.02543097734451294) (426,0.0269024670124054) (427,0.02831360697746277) (428,0.02966296672821045) (429,0.03094741702079773) (430,0.03216511011123657) (431,0.03331393003463745) (432,0.03439158201217651) (433,0.03539636731147766) (434,0.03632527589797974) (435,0.03717693686485291) (436,0.03794911503791809) (437,0.03863933682441711) (438,0.03924548625946045) (439,0.03976619243621826) (440,0.04019874334335327) (441,0.04054135084152222) (442,0.04079174995422363) (443,0.04094859957695007) (444,0.04100978374481201) (445,0.04097267985343933) (446,0.04083624482154846) (447,0.04059815406799316) (448,0.04025670886039734) (449,0.03981027007102966) (450,0.03925701975822449) (451,0.03859499096870422) (452,0.0378226637840271) (453,0.0369381308555603) (454,0.03594034910202026) (455,0.03482717275619507) (456,0.0335976779460907) (457,0.03224954009056091) (458,0.03078213334083557) (459,0.02919337153434753) (460,0.02748242020606995) (461,0.02564802765846252) (462,0.02368831634521484) (463,0.0216028094291687) (464,0.01938918232917786) (465,0.0170479416847229) (466,0.01457685232162476) (467,0.01197507977485657) (468,0.009242057800292969) (469,0.006376385688781738) (470,0.003377377986907959) (471,0.0002448856830596924) (472,-0.003022283315658569) (473,-0.006425380706787109) (474,-0.00996437668800354) (475,-0.01363983750343323) (476,-0.01745232939720154) (477,-0.02140215039253235) (478,-0.02549022436141968) (479,-0.02971622347831726) (480,-0.03408092260360718) (481,-0.0385836660861969) (482,-0.04322546720504761) (483,-0.04800567030906677) (484,-0.05292481184005737) (485,-0.05798241496086121) (486,-0.06317844986915588) (487,-0.0685129165649414) (488,-0.07398506999015808) (489,-0.0795946717262268) (490,-0.08534127473831177) (491,-0.09122487902641296) (492,-0.09724408388137817) (493,-0.1033989191055298) (494,-0.1096883714199066) (495,-0.1161114871501923) (496,-0.1226679384708405) (497,-0.1293560564517975) (498,-0.1361753642559052) (499,-0.1431248188018799) (500,-0.1502032279968262) (501,-0.1574090719223022) (502,-0.1647411286830902) (503,-0.172198623418808) (504,-0.179779440164566) (505,-0.1874821782112122) (506,-0.1953054368495941) (507,-0.2032478451728821) (508,-0.2113072872161865) (509,-0.2194819450378418) (510,-0.2277701795101166) (511,-0.2361698746681213) (512,-0.2446794509887695) (513,-0.2532965540885925) (514,-0.2620188593864441) (515,-0.2708444893360138) (516,-0.2797714173793793) (517,-0.2887965142726898) (518,-0.2979181110858917) (519,-0.3071334362030029) (520,-0.3164401054382324) (521,-0.3258355259895325) (522,-0.335317075252533) (523,-0.3448818027973175) (524,-0.3545271158218384) (525,-0.3642504215240479) (526,-0.3740487396717072) (527,-0.3839186131954193) (528,-0.3938577473163605) (529,-0.4038627147674561) (530,-0.4139304757118225) (531,-0.424057811498642) (532,-0.4342416226863861) (533,-0.4444786310195923) (534,-0.4547654688358307) (535,-0.4650989174842834) (536,-0.4754754304885864) (537,-0.4858914315700531) (538,-0.4963437020778656) (539,-0.5068285465240479) (540,-0.5173424482345581) (541,-0.5278816819190979) (542,-0.5384427905082703) (543,-0.5490214824676514) (544,-0.5596146583557129) (545,-0.5702183246612549) (546,-0.5808287262916565) (547,-0.5914422273635864) (548,-0.6020544767379761) (549,-0.6126617789268494) (550,-0.623260498046875) (551,-0.6338464021682739) (552,-0.6444153189659119) (553,-0.6549638509750366) (554,-0.6654874086380005) (555,-0.6759824156761169) (556,-0.6864445805549622) (557,-0.6968698501586914) (558,-0.7072542905807495) (559,-0.7175938487052917) (560,-0.7278839349746704) (561,-0.7381210327148438) (562,-0.7483009099960327) (563,-0.7584195137023926) (564,-0.7684724926948547) (565,-0.7784556746482849) (566,-0.7883656620979309) (567,-0.7981974482536316) (568,-0.8079473972320557) (569,-0.8176116943359375) (570,-0.8271854519844055) (571,-0.8366655111312866) (572,-0.8460468649864197) (573,-0.8553262948989868) (574,-0.864499568939209) (575,-0.8735625147819519) (576,-0.8825113773345947) (577,-0.891342043876648) (578,-0.900050699710846) (579,-0.9086329936981201) (580,-0.9170856475830078) (581,-0.9254046082496643) (582,-0.933586061000824) (583,-0.9416258931159973) (584,-0.949521005153656) (585,-0.9572672247886658) (586,-0.9648611545562744) (587,-0.9722986817359924) (588,-0.9795767664909363) (589,-0.9866916537284851) (590,-0.9936399459838867) (591,-1.000417947769165) (592,-1.007022619247437) (593,-1.013450145721436) (594,-1.019697785377502) (595,-1.025761842727661) (596,-1.031639695167542) (597,-1.037327527999878) (598,-1.042822480201721) (599,-1.048121690750122) (600,-1.05322253704071) (601,-1.058121919631958) (602,-1.062816500663757) (603,-1.067304015159607) (604,-1.071581959724426) (605,-1.075647473335266) (606,-1.079497814178467) (607,-1.083131074905396) (608,-1.086544156074524) (609,-1.089735507965088) (610,-1.092702388763428) (611,-1.095442771911621) (612,-1.097954392433167) (613,-1.100235819816589) (614,-1.10228443145752) (615,-1.104098677635193) (616,-1.105676889419556) (617,-1.107017397880554) (618,-1.108118653297424) (619,-1.108978748321533) (620,-1.109596490859985) (621,-1.109970927238464) (622,-1.110100150108337) (623,-1.109983444213867) (624,-1.10961925983429) (625,-1.109007596969604) (626,-1.108146786689758) (627,-1.107035875320435) (628,-1.105674624443054) (629,-1.104062080383301) (630,-1.102198123931885) (631,-1.10008180141449) (632,-1.097713112831116) (633,-1.095091938972473) (634,-1.092217803001404) (635,-1.089091062545776) (636,-1.085711002349854) (637,-1.082078337669373) (638,-1.078192949295044) (639,-1.074055433273315) (640,-1.069666147232056) (641,-1.065025329589844) (642,-1.060133814811707) (643,-1.05499255657196) (644,-1.049601793289185) (645,-1.043962478637695) (646,-1.038076043128967) (647,-1.031942844390869) (648,-1.025564670562744) (649,-1.018941879272461) (650,-1.0120769739151) (651,-1.00497043132782) (652,-0.9976241588592529) (653,-0.9900398850440979) (654,-0.9822188019752502) (655,-0.9741631150245667) (656,-0.9658746719360352) (657,-0.9573550224304199) (658,-0.9486062526702881) (659,-0.9396312832832336) (660,-0.9304313659667969) (661,-0.9210087656974792) (662,-0.9113667011260986) (663,-0.9015065431594849) (664,-0.8914315104484558) (665,-0.8811438083648682) (666,-0.8706469535827637) (667,-0.8599430322647095) (668,-0.849034309387207) (669,-0.8379248976707458) (670,-0.8266164064407349) (671,-0.8151131272315979) (672,-0.8034175634384155) (673,-0.7915334105491638) (674,-0.7794626951217651) (675,-0.7672098875045776) (676,-0.7547780275344849) (677,-0.7421704530715942) (678,-0.7293907403945923) (679,-0.7164425253868103) (680,-0.7033296823501587) (681,-0.6900548934936523) (682,-0.6766228079795837) (683,-0.6630369424819946) (684,-0.6493011116981506) (685,-0.635419487953186) (686,-0.6213952302932739) (687,-0.6072330474853516) (688,-0.5929367542266846) (689,-0.5785106420516968) (690,-0.5639582872390747) (691,-0.5492845773696899) (692,-0.5344924926757812) (693,-0.5195873975753784) (694,-0.5045731663703918) (695,-0.4894539713859558) (696,-0.4742342233657837) (697,-0.458918035030365) (698,-0.443510890007019) (699,-0.428015410900116) (700,-0.4124372005462646) (701,-0.3967803716659546) (702,-0.3810493946075439) (703,-0.3652489185333252) (704,-0.3493829667568207) (705,-0.3334567546844482) (706,-0.3174745142459869) (707,-0.3014405369758606) (708,-0.2853589057922363) (709,-0.2692359089851379) (710,-0.2530736923217773) (711,-0.2368786036968231) (712,-0.2206547558307648) (713,-0.2044061720371246) (714,-0.1881379783153534) (715,-0.1718544960021973) (716,-0.1555604338645935) (717,-0.1392596662044525) (718,-0.1229572594165802) (719,-0.1066579520702362) (720,-0.0903654396533966)};

\nextgroupplot[xlabel={Horizon},  title={Electricity Series 1}]
\addplot[forecast] coordinates {(1,-0.2209137231111526) (2,-0.2187885344028473) (3,-0.2109202742576599) (4,-0.2043368518352509) (5,-0.206018790602684) (6,-0.220235213637352) (7,-0.2469071447849274) (8,-0.2815122902393341) (9,-0.3166289329528809) (10,-0.3445042073726654) (11,-0.3597832322120667) (12,-0.3614469766616821) (13,-0.3532114624977112) (14,-0.3422695398330688) (15,-0.3367603123188019) (16,-0.3428167104721069) (17,-0.3621942400932312) (18,-0.3913633227348328) (19,-0.4223476648330688) (20,-0.4451586008071899) (21,-0.4509909749031067) (22,-0.4351803064346313) (23,-0.3989443480968475) (24,-0.3492963314056396) (25,-0.2971670031547546) (26,-0.25432488322258) (27,-0.2300372719764709) (28,-0.2285870909690857) (29,-0.24837826192379) (30,-0.2828971147537231) (31,-0.3231738805770874) (32,-0.3608717024326324)};
\addplot[trend] coordinates {(1,-0.1977079957723618) (2,-0.2005882263183594) (3,-0.2030861228704453) (4,-0.2052485793828964) (5,-0.2071225792169571) (6,-0.2087550610303879) (7,-0.2101929038763046) (8,-0.2114831060171127) (9,-0.212672546505928) (10,-0.2138082087039948) (11,-0.2149369716644287) (12,-0.2161057591438293) (13,-0.2173615992069244) (14,-0.218751385807991) (15,-0.2203219532966614) (16,-0.222120389342308) (17,-0.2241934686899185) (18,-0.2265882939100266) (19,-0.2293516397476196) (20,-0.2325305044651031) (21,-0.2361718714237213) (22,-0.24032261967659) (23,-0.2450296878814697) (24,-0.2503399252891541) (25,-0.2563005387783051) (26,-0.2629581391811371) (27,-0.2703598141670227) (28,-0.2785524129867554) (29,-0.2875830829143524) (30,-0.2974985241889954) (31,-0.3083457350730896) (32,-0.3201716542243958)};
\addplot[seasonality] coordinates {(1,-0.1060929000377655) (2,-0.07256457209587097) (3,0.00100068561732769) (4,0.09003026783466339) (5,0.1615016758441925) (6,0.1859455108642578) (7,0.1484954953193665) (8,0.05503255128860474) (9,-0.06875723600387573) (10,-0.185318261384964) (11,-0.257554829120636) (12,-0.2614145278930664) (13,-0.1945049613714218) (14,-0.07770565152168274) (15,0.05091707408428192) (16,0.1479770094156265) (17,0.1786448210477829) (18,0.1279605031013489) (19,0.005872428417205811) (20,-0.1556649208068848) (21,-0.3125876784324646) (22,-0.4224187135696411) (23,-0.457287460565567) (24,-0.4120736420154572) (25,-0.3051121234893799) (26,-0.171393483877182) (27,-0.05063211917877197) (28,0.02573415637016296) (29,0.04427754878997803) (30,0.01286257058382034) (31,-0.04343744367361069) (32,-0.09224843978881836)};

\nextgroupplot[xlabel={Horizon},  title={Electricity Series 2}]
\addplot[forecast] coordinates {(1,0.312784731388092) (2,0.2975218296051025) (3,0.228364422917366) (4,0.05560433119535446) (5,-0.2344675958156586) (6,-0.6113457679748535) (7,-1.007159829139709) (8,-1.336615800857544) (9,-1.523563981056213) (10,-1.525431156158447) (11,-1.347356915473938) (12,-1.04127311706543) (13,-0.6900844573974609) (14,-0.3820844888687134) (15,-0.1839767396450043) (16,-0.1212949752807617) (17,-0.1725911796092987) (18,-0.2791226208209991) (19,-0.3666569888591766) (20,-0.3720009624958038) (21,-0.2653725147247314) (22,-0.06115853786468506) (23,0.1864002496004105) (24,0.4009765088558197) (25,0.5092732310295105) (26,0.4649234712123871) (27,0.2631217539310455) (28,-0.05887871980667114) (29,-0.435440719127655) (30,-0.7955920696258545) (31,-1.087452054023743) (32,-1.295651316642761)};
\addplot[trend] coordinates {(1,0.2778125405311584) (2,0.2548470497131348) (3,0.232447013258934) (4,0.2103510499000549) (5,0.1882980018854141) (6,0.1660266369581223) (7,0.1432757079601288) (8,0.119783990085125) (9,0.09529027342796326) (10,0.0695333182811737) (11,0.04225189238786697) (12,0.01318477466702461) (13,-0.01792925782501698) (14,-0.05135144293308258) (15,-0.0873430073261261) (16,-0.1261651813983917) (17,-0.1680791974067688) (18,-0.2133462876081467) (19,-0.2622276544570923) (20,-0.314984530210495) (21,-0.3718781471252441) (22,-0.4331697821617126) (23,-0.4991205930709839) (24,-0.5699918270111084) (25,-0.6460447311401367) (26,-0.7275406122207642) (27,-0.8147405385971069) (28,-0.9079057574272156) (29,-1.00729763507843) (30,-1.113177299499512) (31,-1.225805997848511) (32,-1.345444917678833)};
\addplot[seasonality] coordinates {(1,0.004361405968666077) (2,0.01121658086776733) (3,-0.02322256378829479) (4,-0.1468508243560791) (5,-0.3774236738681793) (6,-0.6930488348007202) (7,-1.036072850227356) (8,-1.329375982284546) (9,-1.499923944473267) (10,-1.501829385757446) (11,-1.331367492675781) (12,-1.028822183609009) (13,-0.6665118932723999) (14,-0.3267896771430969) (15,-0.07716025412082672) (16,0.04940143600106239) (17,0.06262800097465515) (18,0.009124986827373505) (19,-0.04533814266324043) (20,-0.03932962566614151) (21,0.06281036138534546) (22,0.2587440013885498) (23,0.5090373158454895) (24,0.750693678855896) (25,0.9185319542884827) (26,0.9670886397361755) (27,0.8855282068252563) (28,0.7006024122238159) (29,0.4667249917984009) (30,0.2466940879821777) (31,0.08979496359825134) (32,0.01488215383142233)};

\nextgroupplot[xlabel={Horizon},  title={Electricity Series 3}]
\addplot[forecast] coordinates {(1,-0.1422505676746368) (2,-0.1392986625432968) (3,-0.1233954802155495) (4,-0.116558626294136) (5,-0.1380752623081207) (6,-0.196759968996048) (7,-0.286957174539566) (8,-0.3897481560707092) (9,-0.4790315628051758) (10,-0.5304192304611206) (11,-0.5299121737480164) (12,-0.479314386844635) (13,-0.3964220881462097) (14,-0.3097967803478241) (15,-0.249724343419075) (16,-0.2383319735527039) (17,-0.2821300625801086) (18,-0.3695158362388611) (19,-0.4741255044937134) (20,-0.5630406737327576) (21,-0.607205867767334) (22,-0.5906875133514404) (23,-0.5157997012138367) (24,-0.4024367034435272) (25,-0.2818840742111206) (26,-0.1871621906757355) (27,-0.1430835425853729) (28,-0.1592210829257965) (29,-0.228022426366806) (30,-0.3285201191902161) (31,-0.4342465400695801) (32,-0.5225750207901001)};
\addplot[trend] coordinates {(1,-0.1386130452156067) (2,-0.1539625525474548) (3,-0.1683640778064728) (4,-0.1818831861019135) (5,-0.1945855021476746) (6,-0.2065366208553314) (7,-0.2178021967411041) (8,-0.2284478098154068) (9,-0.2385390847921371) (10,-0.2481415867805481) (11,-0.2573210000991821) (12,-0.2661428451538086) (13,-0.2746728658676147) (14,-0.2829765975475311) (15,-0.2911195755004883) (16,-0.2991675138473511) (17,-0.3071860671043396) (18,-0.3152406215667725) (19,-0.3233970999717712) (20,-0.3317208588123322) (21,-0.3402775824069977) (22,-0.3491330146789551) (23,-0.3583526015281677) (24,-0.3680019974708557) (25,-0.3781468272209167) (26,-0.3888527154922485) (27,-0.400185227394104) (28,-0.4122100174427032) (29,-0.424992710351944) (30,-0.4385989010334015) (31,-0.4530941545963287) (32,-0.4685441255569458)};
\addplot[seasonality] coordinates {(1,-0.1039349138736725) (2,-0.06431910395622253) (3,0.01577509008347988) (4,0.1009221524000168) (5,0.1501931846141815) (6,0.1325078904628754) (7,0.03895083069801331) (8,-0.112354964017868) (9,-0.2807333171367645) (10,-0.4155148267745972) (11,-0.4726103544235229) (12,-0.4295467734336853) (13,-0.2938811779022217) (14,-0.102005735039711) (15,0.09147468954324722) (16,0.2304648458957672) (17,0.2748267948627472) (18,0.2129015028476715) (19,0.06503349542617798) (20,-0.1230341643095016) (21,-0.2947038412094116) (22,-0.4002620577812195) (23,-0.4120281934738159) (24,-0.3320934474468231) (25,-0.1902677416801453) (26,-0.03317567706108093) (27,0.09169378876686096) (28,0.151550829410553) (29,0.138283759355545) (30,0.06965111196041107) (31,-0.01850573904812336) (32,-0.08612491190433502)};

\nextgroupplot[xlabel={Horizon},  title={ETTh2 Series 1}]
\addplot[forecast] coordinates {(1,-0.4167934060096741) (2,-0.510796070098877) (3,-0.6107160449028015) (4,-0.714535653591156) (5,-0.8200888633728027) (6,-0.9251295328140259) (7,-1.027403235435486) (8,-1.12472140789032) (9,-1.215032696723938) (10,-1.296488881111145) (11,-1.367507219314575) (12,-1.426820397377014) (13,-1.47351598739624) (14,-1.50706672668457) (15,-1.527342915534973) (16,-1.534612774848938) (17,-1.529530644416809) (18,-1.513108611106873) (19,-1.486676931381226) (20,-1.451834201812744) (21,-1.410387516021729) (22,-1.364285945892334) (23,-1.315548419952393) (24,-1.266193151473999) (25,-1.218162655830383) (26,-1.173257231712341) (27,-1.133070945739746) (28,-1.09893810749054) (29,-1.07188880443573) (30,-1.052614688873291) (31,-1.041451454162598) (32,-1.038371205329895) (33,-1.042989492416382) (34,-1.054587602615356) (35,-1.072143077850342) (36,-1.094375014305115) (37,-1.119796633720398) (38,-1.146776080131531) (39,-1.173600077629089) (40,-1.198542356491089) (41,-1.219931483268738) (42,-1.236211895942688) (43,-1.246006727218628) (44,-1.24816632270813) (45,-1.241812705993652) (46,-1.226368069648743) (47,-1.201576352119446) (48,-1.167509317398071) (49,-1.124559760093689) (50,-1.07342267036438) (51,-1.015066862106323) (52,-0.9506933689117432) (53,-0.8816866278648376) (54,-0.809558629989624) (55,-0.73589026927948) (56,-0.6622679233551025) (57,-0.5902242064476013) (58,-0.5211779475212097) (59,-0.4563820362091064) (60,-0.3968779742717743) (61,-0.343458890914917) (62,-0.2966439723968506) (63,-0.2566649615764618) (64,-0.2234625071287155) (65,-0.1966968923807144) (66,-0.1757696866989136) (67,-0.1598563939332962) (68,-0.1479470878839493) (69,-0.1388977766036987) (70,-0.1314840763807297) (71,-0.1244605779647827) (72,-0.1166205108165741) (73,-0.1068538725376129) (74,-0.0942017138004303) (75,-0.07790477573871613) (76,-0.05744349956512451) (77,-0.03256809711456299) (78,-0.003318756818771362) (79,0.02996803820133209) (80,0.06666436791419983) (81,0.1058682352304459) (82,0.1464337855577469) (83,0.1870102882385254) (84,0.2260922789573669) (85,0.2620764970779419) (86,0.2933239936828613) (87,0.3182249665260315) (88,0.3352648913860321) (89,0.343087375164032) (90,0.3405531346797943) (91,0.326792299747467) (92,0.3012465238571167) (93,0.2637013792991638) (94,0.2143060863018036) (95,0.1535804569721222) (96,0.08240848779678345)};
\addplot[trend] coordinates {(1,-1.149083137512207) (2,-1.147624850273132) (3,-1.146102666854858) (4,-1.144515991210938) (5,-1.142864942550659) (6,-1.141148805618286) (7,-1.139367818832397) (8,-1.137521147727966) (9,-1.135609030723572) (10,-1.133630871772766) (11,-1.13158655166626) (12,-1.129475712776184) (13,-1.12729799747467) (14,-1.125053286552429) (15,-1.122741341590881) (16,-1.120361804962158) (17,-1.11791455745697) (18,-1.115399122238159) (19,-1.112815260887146) (20,-1.110162854194641) (21,-1.107441306114197) (22,-1.104650855064392) (23,-1.1017906665802) (24,-1.0988609790802) (25,-1.095861196517944) (26,-1.092791080474854) (27,-1.089650630950928) (28,-1.086439251899719) (29,-1.083156585693359) (30,-1.079802751541138) (31,-1.076377272605896) (32,-1.072879791259766) (33,-1.069310307502747) (34,-1.065668344497681) (35,-1.061953663825989) (36,-1.058165907859802) (37,-1.054304957389832) (38,-1.050370454788208) (39,-1.046362280845642) (40,-1.042279958724976) (41,-1.03812313079834) (42,-1.033892035484314) (43,-1.029585838317871) (44,-1.025204658508301) (45,-1.020747900009155) (46,-1.016215443611145) (47,-1.011607050895691) (48,-1.006922483444214) (49,-1.002161502838135) (50,-0.9973236322402954) (51,-0.9924088716506958) (52,-0.9874165058135986) (53,-0.982346773147583) (54,-0.977199137210846) (55,-0.9719734191894531) (56,-0.9666690826416016) (57,-0.9612863063812256) (58,-0.955824613571167) (59,-0.9502836465835571) (60,-0.9446632266044617) (61,-0.938962996006012) (62,-0.9331827163696289) (63,-0.9273222088813782) (64,-0.9213811159133911) (65,-0.9153592586517334) (66,-0.9092561602592468) (67,-0.9030717611312866) (68,-0.8968057632446289) (69,-0.8904578685760498) (70,-0.8840276598930359) (71,-0.8775151968002319) (72,-0.8709198236465454) (73,-0.8642414212226868) (74,-0.8574799299240112) (75,-0.8506348133087158) (76,-0.8437058925628662) (77,-0.8366928696632385) (78,-0.8295955657958984) (79,-0.822413444519043) (80,-0.8151466846466064) (81,-0.8077947497367859) (82,-0.8003572225570679) (83,-0.7928340435028076) (84,-0.7852248549461365) (85,-0.7775294780731201) (86,-0.7697476148605347) (87,-0.7618788480758667) (88,-0.7539230585098267) (89,-0.7458800077438354) (90,-0.7377492785453796) (91,-0.7295306921005249) (92,-0.7212239503860474) (93,-0.7128289341926575) (94,-0.7043451070785522) (95,-0.6957724094390869) (96,-0.687110424041748)};
\addplot[seasonality] coordinates {(1,0.9434691071510315) (2,0.8574247360229492) (3,0.7628835439682007) (4,0.6621214151382446) (5,0.557593584060669) (6,0.4518513083457947) (7,0.3474549055099487) (8,0.2468875646591187) (9,0.1524696350097656) (10,0.06628215312957764) (11,-0.009906530380249023) (12,-0.07469606399536133) (13,-0.1271024942398071) (14,-0.1665868759155273) (15,-0.1930694580078125) (16,-0.206928014755249) (17,-0.2089773416519165) (18,-0.2004352807998657) (19,-0.18287193775177) (20,-0.1581486463546753) (21,-0.1283438801765442) (22,-0.09567433595657349) (23,-0.06240922212600708) (24,-0.03078436851501465) (25,-0.002917900681495667) (26,0.01926930248737335) (27,0.03412510454654694) (28,0.04032740741968155) (29,0.03693200647830963) (30,0.02340654283761978) (31,-0.0003513088449835777) (32,-0.03401262313127518) (33,-0.07683108747005463) (34,-0.1276738047599792) (35,-0.1850652694702148) (36,-0.2472452223300934) (37,-0.3122353553771973) (38,-0.3779159188270569) (39,-0.4421040415763855) (40,-0.5026379823684692) (41,-0.5574554204940796) (42,-0.6046714782714844) (43,-0.6426455974578857) (44,-0.6700429916381836) (45,-0.6858792304992676) (46,-0.6895538568496704) (47,-0.6808693408966064) (48,-0.6600329875946045) (49,-0.627643346786499) (50,-0.5846631526947021) (51,-0.5323771238327026) (52,-0.4723386764526367) (53,-0.4063058495521545) (54,-0.3361713290214539) (55,-0.2638863623142242) (56,-0.1913844347000122) (57,-0.1205061078071594) (58,-0.05292892456054688) (59,0.009896300733089447) (60,0.06679859757423401) (61,0.1169286817312241) (62,0.1597863584756851) (63,0.1952346563339233) (64,0.2234973758459091) (65,0.2451434433460236) (66,0.2610549926757812) (67,0.2723837494850159) (68,0.280496746301651) (69,0.2869107127189636) (70,0.2932224273681641) (71,0.3010343015193939) (72,0.3118792474269867) (73,0.327148824930191) (74,0.3480257987976074) (75,0.3754253089427948) (76,0.409946620464325) (77,0.4518371224403381) (78,0.5009704232215881) (79,0.5568397045135498) (80,0.6185665726661682) (81,0.6849243640899658) (82,0.7543776631355286) (83,0.8251323103904724) (84,0.8951994776725769) (85,0.9624660611152649) (86,1.024773001670837) (87,1.07999575138092) (88,1.126125335693359) (89,1.161346077919006) (90,1.18410861492157) (91,1.193190813064575) (92,1.187751889228821) (93,1.167369246482849) (94,1.132062673568726) (95,1.082301139831543) (96,1.018994927406311)};

\nextgroupplot[xlabel={Horizon},  title={ETTh2 Series 2}]
\addplot[forecast] coordinates {(1,-1.389909982681274) (2,-1.39693021774292) (3,-1.402668595314026) (4,-1.406919598579407) (5,-1.409505367279053) (6,-1.410277724266052) (7,-1.409119963645935) (8,-1.405948519706726) (9,-1.400714874267578) (10,-1.393401741981506) (11,-1.384024500846863) (12,-1.372626543045044) (13,-1.359278082847595) (14,-1.344071745872498) (15,-1.327118158340454) (16,-1.308542370796204) (17,-1.288480520248413) (18,-1.267074227333069) (19,-1.244467616081238) (20,-1.220804810523987) (21,-1.196225523948669) (22,-1.170864701271057) (23,-1.144848704338074) (24,-1.11829662322998) (25,-1.091318726539612) (26,-1.064017415046692) (27,-1.036487340927124) (28,-1.008817315101624) (29,-0.9810917973518372) (30,-0.9533923864364624) (31,-0.9258005023002625) (32,-0.898398220539093) (33,-0.871269702911377) (34,-0.8445037007331848) (35,-0.818193793296814) (36,-0.7924377918243408) (37,-0.767338752746582) (38,-0.743002712726593) (39,-0.7195385694503784) (40,-0.6970555186271667) (41,-0.6756598949432373) (42,-0.6554529666900635) (43,-0.6365262866020203) (44,-0.6189607381820679) (45,-0.602819561958313) (46,-0.5881481170654297) (47,-0.5749685764312744) (48,-0.5632777810096741) (49,-0.5530458092689514) (50,-0.5442136526107788) (51,-0.5366926193237305) (52,-0.5303651094436646) (53,-0.5250857472419739) (54,-0.5206826329231262) (55,-0.5169616937637329) (56,-0.5137094259262085) (57,-0.5106980204582214) (58,-0.5076910853385925) (59,-0.5044485926628113) (60,-0.5007336735725403) (61,-0.4963183403015137) (62,-0.4909899234771729) (63,-0.4845571219921112) (64,-0.4768548607826233) (65,-0.4677495360374451) (66,-0.457142174243927) (67,-0.444972038269043) (68,-0.4312179088592529) (69,-0.4158992171287537) (70,-0.3990746736526489) (71,-0.3808408379554749) (72,-0.3613291382789612) (73,-0.3407012820243835) (74,-0.3191452324390411) (75,-0.2968679666519165) (76,-0.2740895748138428) (77,-0.2510361075401306) (78,-0.2279330193996429) (79,-0.2049964368343353) (80,-0.1824276745319366) (81,-0.1604059487581253) (82,-0.1390826851129532) (83,-0.1185762882232666) (84,-0.0989685207605362) (85,-0.08030147850513458) (86,-0.06257527321577072) (87,-0.04574878513813019) (88,-0.02973939478397369) (89,-0.01442547887563705) (90,0.000350072979927063) (91,0.0147765576839447) (92,0.02906966209411621) (93,0.04346621036529541) (94,0.05821725726127625) (95,0.07358187437057495) (96,0.08982063829898834)};
\addplot[trend] coordinates {(1,-1.575583696365356) (2,-1.568817615509033) (3,-1.561900019645691) (4,-1.554827094078064) (5,-1.547595024108887) (6,-1.540200710296631) (7,-1.532639861106873) (8,-1.524909257888794) (9,-1.517005085945129) (10,-1.508923530578613) (11,-1.500661015510559) (12,-1.49221396446228) (13,-1.483578443527222) (14,-1.474750995635986) (15,-1.465727806091309) (16,-1.456505537033081) (17,-1.447080016136169) (18,-1.437447667121887) (19,-1.427605271339417) (20,-1.417548775672913) (21,-1.40727436542511) (22,-1.396778702735901) (23,-1.38605797290802) (24,-1.375108480453491) (25,-1.363926529884338) (26,-1.352508187294006) (27,-1.340850353240967) (28,-1.328949093818665) (29,-1.316800713539124) (30,-1.304401278495789) (31,-1.291747570037842) (32,-1.278835535049438) (33,-1.265661954879761) (34,-1.252222657203674) (35,-1.238514184951782) (36,-1.224532961845398) (37,-1.210275053977966) (38,-1.19573700428009) (39,-1.180914998054504) (40,-1.165805459022522) (41,-1.150404691696167) (42,-1.134708881378174) (43,-1.118714570999146) (44,-1.102418065071106) (45,-1.08581554889679) (46,-1.06890344619751) (47,-1.051677942276001) (48,-1.034135580062866) (49,-1.01627242565155) (50,-0.9980851411819458) (51,-0.979569673538208) (52,-0.9607223868370056) (53,-0.9415399432182312) (54,-0.9220185875892639) (55,-0.9021542072296143) (56,-0.8819437623023987) (57,-0.8613830804824829) (58,-0.8404685854911804) (59,-0.8191967010498047) (60,-0.7975638508796692) (61,-0.7755661606788635) (62,-0.753200113773346) (63,-0.7304617762565613) (64,-0.7073477506637573) (65,-0.6838541626930237) (66,-0.6599774956703186) (67,-0.6357141137123108) (68,-0.6110602617263794) (69,-0.5860120058059692) (70,-0.5605658888816833) (71,-0.53471839427948) (72,-0.5084656476974487) (73,-0.4818041324615479) (74,-0.4547299146652222) (75,-0.4272394180297852) (76,-0.3993290662765503) (77,-0.3709951639175415) (78,-0.3422340750694275) (79,-0.3130419254302979) (80,-0.2834151387214661) (81,-0.2533503770828247) (82,-0.22284334897995) (83,-0.1918907761573792) (84,-0.1604888439178467) (85,-0.1286339163780212) (86,-0.09632211923599243) (87,-0.06355041265487671) (88,-0.03031438589096069) (89,0.003389358520507812) (90,0.03756427764892578) (91,0.07221430540084839) (92,0.1073431968688965) (93,0.1429543495178223) (94,0.1790515780448914) (95,0.2156385779380798) (96,0.252718985080719)};
\addplot[seasonality] coordinates {(1,-0.2008720934391022) (2,-0.1975785046815872) (3,-0.1922892332077026) (4,-0.1849385946989059) (5,-0.1754999756813049) (6,-0.1639920473098755) (7,-0.1504830420017242) (8,-0.1350931823253632) (9,-0.1179956272244453) (10,-0.09941520541906357) (11,-0.07962571084499359) (12,-0.05894394218921661) (13,-0.03772293776273727) (14,-0.01634369418025017) (15,0.004795566201210022) (16,0.02529030852019787) (17,0.04474158957600594) (18,0.0627683773636818) (19,0.07901972532272339) (20,0.09318577498197556) (21,0.1050090938806534) (22,0.11429313570261) (23,0.1209098920226097) (24,0.1248052269220352) (25,0.1260018646717072) (26,0.1245999783277512) (27,0.1207755506038666) (28,0.1147756725549698) (29,0.1069122701883316) (30,0.09755247831344604) (31,0.08710873872041702) (32,0.07602567970752716) (33,0.06476690620183945) (34,0.05380053445696831) (35,0.04358483478426933) (36,0.03455369919538498) (37,0.02710329741239548) (38,0.02157910168170929) (39,0.01826563477516174) (40,0.01737720519304276) (41,0.01905094832181931) (42,0.02334296703338623) (43,0.03022637218236923) (44,0.03959251940250397) (45,0.05125414580106735) (46,0.06495169550180435) (47,0.08036155253648758) (48,0.0971059799194336) (49,0.114764928817749) (50,0.132889449596405) (51,0.1510143876075745) (52,0.1686734706163406) (53,0.1854123175144196) (54,0.2008016407489777) (55,0.2144493162631989) (56,0.2260110080242157) (57,0.2351988106966019) (58,0.2417878210544586) (59,0.2456209659576416) (60,0.2466109544038773) (61,0.2447400987148285) (62,0.2400581538677216) (63,0.2326777726411819) (64,0.2227680385112762) (65,0.2105467915534973) (66,0.1962713152170181) (67,0.1802284717559814) (68,0.1627243459224701) (69,0.1440736949443817) (70,0.1245898306369781) (71,0.1045751869678497) (72,0.0843132957816124) (73,0.06406134366989136) (74,0.04404516145586967) (75,0.02445541322231293) (76,0.005445443093776703) (77,-0.01286849938333035) (78,-0.03040597029030323) (79,-0.04711899533867836) (80,-0.0629875510931015) (81,-0.0780140832066536) (82,-0.09221706539392471) (83,-0.1056240051984787) (84,-0.1182646304368973) (85,-0.1301642656326294) (86,-0.1413375288248062) (87,-0.1517829746007919) (88,-0.1614794731140137) (89,-0.1703832149505615) (90,-0.1784266233444214) (91,-0.1855184584856033) (92,-0.1915465891361237) (93,-0.1963808983564377) (94,-0.1998786330223083) (95,-0.2018905878067017) (96,-0.2022684514522552)};

\nextgroupplot[xlabel={Horizon},  title={ETTh2 Series 3}]
\addplot[forecast] coordinates {(1,-0.6203528046607971) (2,-0.6550660729408264) (3,-0.6891468167304993) (4,-0.7218379974365234) (5,-0.7524409890174866) (6,-0.7803388833999634) (7,-0.8050179481506348) (8,-0.8260836005210876) (9,-0.8432727456092834) (10,-0.8564609289169312) (11,-0.865664005279541) (12,-0.8710340857505798) (13,-0.8728512525558472) (14,-0.8715090751647949) (15,-0.8674978613853455) (16,-0.8613820672035217) (17,-0.8537761569023132) (18,-0.845319390296936) (19,-0.836648166179657) (20,-0.8283699154853821) (21,-0.8210380673408508) (22,-0.815128743648529) (23,-0.8110219240188599) (24,-0.8089847564697266) (25,-0.8091611862182617) (26,-0.8115654587745667) (27,-0.8160813450813293) (28,-0.8224665522575378) (29,-0.8303620219230652) (30,-0.8393062353134155) (31,-0.8487541079521179) (32,-0.8580977320671082) (33,-0.8666920065879822) (34,-0.87388014793396) (35,-0.8790201544761658) (36,-0.8815121054649353) (37,-0.8808223605155945) (38,-0.8765064477920532) (39,-0.8682284355163574) (40,-0.8557751178741455) (41,-0.8390678763389587) (42,-0.8181676864624023) (43,-0.7932748794555664) (44,-0.7647246718406677) (45,-0.7329763770103455) (46,-0.6985980868339539) (47,-0.6622484922409058) (48,-0.6246528029441833) (49,-0.5865785479545593) (50,-0.5488075613975525) (51,-0.5121093392372131) (52,-0.4772129058837891) (53,-0.4447817206382751) (54,-0.4153901338577271) (55,-0.3895033299922943) (56,-0.3674619197845459) (57,-0.3494703769683838) (58,-0.3355912864208221) (59,-0.3257444202899933) (60,-0.3197119235992432) (61,-0.3171480298042297) (62,-0.317593902349472) (63,-0.3204967975616455) (64,-0.325232595205307) (65,-0.3311308622360229) (66,-0.3375025391578674) (67,-0.3436665236949921) (68,-0.3489778637886047) (69,-0.3528529405593872) (70,-0.3547932207584381) (71,-0.3544050455093384) (72,-0.351415753364563) (73,-0.3456843495368958) (74,-0.3372089564800262) (75,-0.3261257410049438) (76,-0.3127055466175079) (77,-0.2973430752754211) (78,-0.2805426716804504) (79,-0.2628988921642303) (80,-0.2450738698244095) (81,-0.2277719229459763) (82,-0.2117123454809189) (83,-0.1976016610860825) (84,-0.1861063092947006) (85,-0.1778259873390198) (86,-0.1732707917690277) (87,-0.1728402674198151) (88,-0.1768072545528412) (89,-0.1853065490722656) (90,-0.1983282268047333) (91,-0.2157165259122849) (92,-0.2371745258569717) (93,-0.262273907661438) (94,-0.2904687523841858) (95,-0.3211153149604797) (96,-0.3534939289093018)};
\addplot[trend] coordinates {(1,-0.5853855609893799) (2,-0.5843456983566284) (3,-0.5832975506782532) (4,-0.5822416543960571) (5,-0.5811785459518433) (6,-0.580108642578125) (7,-0.5790324211120605) (8,-0.5779505372047424) (9,-0.5768633484840393) (10,-0.5757715702056885) (11,-0.574675440788269) (12,-0.5735756158828735) (13,-0.5724725723266602) (14,-0.5713668465614319) (15,-0.5702588558197021) (16,-0.5691491961479187) (17,-0.5680384039878845) (18,-0.5669269561767578) (19,-0.5658152103424072) (20,-0.5647038221359253) (21,-0.563593327999115) (22,-0.562484085559845) (23,-0.5613767504692078) (24,-0.5602717399597168) (25,-0.5591696500778198) (26,-0.5580708980560303) (27,-0.5569759607315063) (28,-0.5558854937553406) (29,-0.5547998547554016) (30,-0.5537196397781372) (31,-0.5526452660560608) (32,-0.5515772104263306) (33,-0.5505162477493286) (34,-0.549462616443634) (35,-0.5484169721603394) (36,-0.5473796129226685) (37,-0.5463512539863586) (38,-0.5453323125839233) (39,-0.5443233251571655) (40,-0.5433248281478882) (41,-0.5423372387886047) (42,-0.5413612127304077) (43,-0.5403969287872314) (44,-0.5394452810287476) (45,-0.5385066270828247) (46,-0.5375813841819763) (47,-0.5366702079772949) (48,-0.5357733964920044) (49,-0.5348917245864868) (50,-0.5340255498886108) (51,-0.5331752896308899) (52,-0.5323415994644165) (53,-0.5315250158309937) (54,-0.53072589635849) (55,-0.5299447774887085) (56,-0.5291823148727417) (57,-0.5284387469291687) (58,-0.5277148485183716) (59,-0.5270110368728638) (60,-0.5263277888298035) (61,-0.5256655216217041) (62,-0.5250248908996582) (63,-0.5244063138961792) (64,-0.5238103866577148) (65,-0.5232375860214233) (66,-0.5226882696151733) (67,-0.5221631526947021) (68,-0.5216625928878784) (69,-0.5211871862411499) (70,-0.5207374691963196) (71,-0.5203138589859009) (72,-0.5199168920516968) (73,-0.5195469856262207) (74,-0.51920485496521) (75,-0.5188907980918884) (76,-0.5186054706573486) (77,-0.5183492302894592) (78,-0.5181227922439575) (79,-0.5179264545440674) (80,-0.5177608132362366) (81,-0.5176264047622681) (82,-0.5175236463546753) (83,-0.5174530744552612) (84,-0.5174152851104736) (85,-0.5174106359481812) (86,-0.5174398422241211) (87,-0.5175032615661621) (88,-0.5176012516021729) (89,-0.5177346467971802) (90,-0.5179036855697632) (91,-0.5181090831756592) (92,-0.5183511972427368) (93,-0.5186305642127991) (94,-0.5189477205276489) (95,-0.5193032026290894) (96,-0.519697368144989)};
\addplot[seasonality] coordinates {(1,0.04829323291778564) (2,0.02520015835762024) (3,0.002108320593833923) (4,-0.02039128541946411) (5,-0.04173386096954346) (6,-0.06140141189098358) (7,-0.07894210517406464) (8,-0.093987837433815) (9,-0.1062677204608917) (10,-0.1156187355518341) (11,-0.1219918429851532) (12,-0.125453919172287) (13,-0.1261854469776154) (14,-0.1244736835360527) (15,-0.1207015216350555) (16,-0.1153331398963928) (17,-0.108895905315876) (18,-0.1019601672887802) (19,-0.09511717408895493) (20,-0.08895589411258698) (21,-0.08404012024402618) (22,-0.08088583499193192) (23,-0.079941026866436) (24,-0.08156707882881165) (25,-0.0860239639878273) (26,-0.0934588760137558) (27,-0.1038991436362267) (28,-0.1172492355108261) (29,-0.1332929134368896) (30,-0.1516993194818497) (31,-0.17203389108181) (32,-0.1937725841999054) (33,-0.2163200229406357) (34,-0.2390299588441849) (35,-0.2612279057502747) (36,-0.2822346687316895) (37,-0.3013905584812164) (38,-0.3180782198905945) (39,-0.3317447304725647) (40,-0.3419209718704224) (41,-0.3482380211353302) (42,-0.3504398167133331) (43,-0.3483918607234955) (44,-0.3420860767364502) (45,-0.3316396474838257) (46,-0.3172912001609802) (47,-0.2993910014629364) (48,-0.2783882319927216) (49,-0.2548148036003113) (50,-0.2292652875185013) (51,-0.202376514673233) (52,-0.1748041212558746) (53,-0.1471996605396271) (54,-0.1201885864138603) (55,-0.09434808790683746) (56,-0.070188507437706) (57,-0.04813642799854279) (58,-0.02852234244346619) (59,-0.0115707591176033) (60,0.002604208886623383) (61,0.01399976015090942) (62,0.02272060513496399) (63,0.02897125482559204) (64,0.03304421901702881) (65,0.03530550003051758) (66,0.03617651760578156) (67,0.03611494600772858) (68,0.03559382259845734) (69,0.03508023917675018) (70,0.03501500189304352) (71,0.0357932411134243) (72,0.03774675726890564) (73,0.04113006219267845) (74,0.0461086705327034) (75,0.05275183543562889) (76,0.06102912500500679) (77,0.07081099599599838) (78,0.08187387138605118) (79,0.09390866756439209) (80,0.1065334528684616) (81,0.119308814406395) (82,0.1317556500434875) (83,0.1433750241994858) (84,0.1536689698696136) (85,0.16216079890728) (86,0.1684157848358154) (87,0.1720596104860306) (88,0.1727944761514664) (89,0.1704129725694656) (90,0.164807990193367) (91,0.15597864985466) (92,0.1440327912569046) (93,0.1291841864585876) (94,0.1117466986179352) (95,0.09212338924407959) (96,0.07079318165779114)};

\nextgroupplot[xlabel={Horizon},  title={ILI Series 1}]
\addplot[forecast] coordinates {(1,-0.004559334367513657) (2,0.04330210387706757) (3,0.08756691962480545) (4,0.1248185187578201) (5,0.1524954587221146) (6,0.1691033542156219) (7,0.1743151843547821) (8,0.1689534038305283) (9,0.1548557281494141) (10,0.1346416473388672) (11,0.1114050000905991) (12,0.08836367726325989) (13,0.06850433349609375) (14,0.05425816774368286) (15,0.04724046587944031) (16,0.04808157682418823) (17,0.05636540055274963) (18,0.07068222761154175) (19,0.08878980576992035) (20,0.1078665554523468) (21,0.1248300075531006) (22,0.1366884857416153) (23,0.1408884525299072) (24,0.1356221884489059) (25,0.1200628280639648) (26,0.09450100362300873) (27,0.06036785244941711) (28,0.02013993263244629) (29,-0.02286717295646667) (30,-0.06479717791080475) (31,-0.1016157865524292) (32,-0.1295021772384644) (33,-0.1452325582504272) (34,-0.1465157568454742) (35,-0.1322492361068726) (36,-0.1026677787303925) (37,-0.05936864018440247) (38,-0.005209580063819885) (39,0.05591297149658203) (40,0.1193877011537552) (41,0.1802821159362793) (42,0.2337724715471268) (43,0.2755690813064575) (44,0.3022969663143158) (45,0.3117969036102295) (46,0.3033181130886078) (47,0.2775839567184448) (48,0.2367260605096817) (49,0.1840901374816895) (50,0.1239351034164429) (51,0.06105053424835205) (52,0.0003305524587631226) (53,-0.05365761369466782) (54,-0.09706969559192657) (55,-0.1271085143089294) (56,-0.1422479301691055) (57,-0.1423352211713791) (58,-0.1285656690597534) (59,-0.1033327803015709) (60,-0.06997091323137283)};
\addplot[trend] coordinates {(1,0.1627321839332581) (2,0.1656617820262909) (3,0.1685821115970612) (4,0.1714883148670197) (5,0.1743755340576172) (6,0.1772389113903046) (7,0.1800735294818878) (8,0.1828745454549789) (9,0.1856371313333511) (10,0.188356339931488) (11,0.191027358174324) (12,0.1936452835798264) (13,0.196205273270607) (14,0.1987024396657944) (15,0.2011319100856781) (16,0.2034888416528702) (17,0.205768346786499) (18,0.2079655528068542) (19,0.2100755870342255) (20,0.2120935767889023) (21,0.2140146791934967) (22,0.215833991765976) (23,0.217546671628952) (24,0.2191478163003922) (25,0.2206326127052307) (26,0.2219961434602737) (27,0.223233550786972) (28,0.2243399769067764) (29,0.2253104895353317) (30,0.2261402904987335) (31,0.2268245369195938) (32,0.2273582816123962) (33,0.227736696600914) (34,0.2279548943042755) (35,0.2280079871416092) (36,0.2278911620378494) (37,0.2275994867086411) (38,0.2271281629800797) (39,0.2264722734689713) (40,0.2256269156932831) (41,0.2245873063802719) (42,0.2233484983444214) (43,0.2219056487083435) (44,0.2202539294958115) (45,0.2183884382247925) (46,0.2163042575120926) (47,0.2139965891838074) (48,0.2114605307579041) (49,0.2086912244558334) (50,0.2056837379932404) (51,0.202433317899704) (52,0.1989350318908691) (53,0.1951839923858643) (54,0.1911753714084625) (55,0.1869043111801147) (56,0.1823658496141434) (57,0.1775551736354828) (58,0.172467440366745) (59,0.1670977622270584) (60,0.1614412367343903)};
\addplot[seasonality] coordinates {(1,-0.1793485283851624) (2,-0.1618795394897461) (3,-0.143362283706665) (4,-0.1265022605657578) (5,-0.1136820837855339) (6,-0.1067311242222786) (7,-0.1067562103271484) (8,-0.1140478178858757) (9,-0.1280707865953445) (10,-0.1475386619567871) (11,-0.1705638021230698) (12,-0.1948662996292114) (13,-0.2180205434560776) (14,-0.2377142906188965) (15,-0.2519930601119995) (16,-0.259464830160141) (17,-0.259445458650589) (18,-0.25202876329422) (19,-0.2380749732255936) (20,-0.2191185653209686) (21,-0.1972047239542007) (22,-0.1746715009212494) (23,-0.1538991928100586) (24,-0.1370534747838974) (25,-0.125847652554512) (26,-0.1213495209813118) (27,-0.1238526403903961) (28,-0.1328257620334625) (29,-0.1469473987817764) (30,-0.1642224490642548) (31,-0.1821705251932144) (32,-0.1980687379837036) (33,-0.2092250883579254) (34,-0.2132557034492493) (35,-0.208338662981987) (36,-0.1934196799993515) (37,-0.1683479696512222) (38,-0.1339275687932968) (39,-0.09187932312488556) (40,-0.04471449553966522) (41,0.004468679428100586) (42,0.0522470660507679) (43,0.09516915678977966) (44,0.130058765411377) (45,0.1542971283197403) (46,0.1660570949316025) (47,0.164466992020607) (48,0.1496893912553787) (49,0.1229061037302017) (50,0.08621247112751007) (51,0.04242879897356033) (52,-0.005151137709617615) (53,-0.05305220559239388) (54,-0.09792318195104599) (55,-0.1368259489536285) (56,-0.1674820482730865) (57,-0.1884549856185913) (58,-0.1992496997117996) (59,-0.2003238052129745) (60,-0.1930084228515625)};

\nextgroupplot[xlabel={Horizon},  title={ILI Series 2}]
\addplot[forecast] coordinates {(1,0.1662244200706482) (2,0.1604789644479752) (3,0.1565006226301193) (4,0.1553510874509811) (5,0.1580614745616913) (6,0.1655343919992447) (7,0.1784538775682449) (8,0.1972119808197021) (9,0.2218575477600098) (10,0.2520737946033478) (11,0.2871864140033722) (12,0.3262007236480713) (13,0.3678664267063141) (14,0.4107631742954254) (15,0.4533998370170593) (16,0.4943184554576874) (17,0.5321946144104004) (18,0.5659233927726746) (19,0.5946869254112244) (20,0.6179947257041931) (21,0.6356955766677856) (22,0.6479611992835999) (23,0.655242383480072) (24,0.6582038998603821) (25,0.6576446294784546) (26,0.6544104218482971) (27,0.6493091583251953) (28,0.6430349946022034) (29,0.6361104249954224) (30,0.6288491487503052) (31,0.6213454604148865) (32,0.613486647605896) (33,0.6049906015396118) (34,0.5954607725143433) (35,0.5844532251358032) (36,0.571548581123352) (37,0.556421160697937) (38,0.5388960838317871) (39,0.5189914703369141) (40,0.496936708688736) (41,0.4731695055961609) (42,0.4483075439929962) (43,0.4231009483337402) (44,0.3983678221702576) (45,0.3749216198921204) (46,0.3534961044788361) (47,0.3346774578094482) (48,0.3188489377498627) (49,0.3061560988426208) (50,0.296495109796524) (51,0.2895263135433197) (52,0.2847126424312592) (53,0.2813786566257477) (54,0.2787854671478271) (55,0.276214063167572) (56,0.2730481326580048) (57,0.2688494622707367) (58,0.2634166777133942) (59,0.256822258234024) (60,0.2494228482246399)};
\addplot[trend] coordinates {(1,0.1628290712833405) (2,0.1640664637088776) (3,0.1653388142585754) (4,0.1666443645954132) (5,0.1679814457893372) (6,0.1693483293056488) (7,0.1707432866096497) (8,0.1721646338701248) (9,0.173610657453537) (10,0.1750796586275101) (11,0.1765698790550232) (12,0.1780796647071838) (13,0.1796072572469711) (14,0.181150957942009) (15,0.1827091127634048) (16,0.1842799484729767) (17,0.1858617514371872) (18,0.1874528378248215) (19,0.1890514940023422) (20,0.1906560361385345) (21,0.1922647058963776) (22,0.193875789642334) (23,0.1954876184463501) (24,0.1970984637737274) (25,0.1987066119909286) (26,0.2003103494644165) (27,0.2019079774618149) (28,0.2034977674484253) (29,0.205078050494194) (30,0.2066470682621002) (31,0.2082031220197678) (32,0.2097445130348206) (33,0.2112695276737213) (34,0.2127764672040939) (35,0.2142635881900787) (36,0.2157291918992996) (37,0.2171716094017029) (38,0.2185890525579453) (39,0.2199798822402954) (40,0.2213423401117325) (41,0.2226747870445251) (42,0.2239754199981689) (43,0.2252425849437714) (44,0.2264745533466339) (45,0.2276696115732193) (46,0.2288260757923126) (47,0.2299422025680542) (48,0.2310162931680679) (49,0.2320466488599777) (50,0.2330315411090851) (51,0.2339692711830139) (52,0.2348581403493881) (53,0.2356963902711868) (54,0.2364823520183563) (55,0.2372143119573593) (56,0.2378905862569809) (57,0.2385093867778778) (58,0.2390691041946411) (59,0.2395679354667664) (60,0.2400041967630386)};
\addplot[seasonality] coordinates {(1,-0.06005774438381195) (2,-0.05254095047712326) (3,-0.04124512895941734) (4,-0.02594204246997833) (5,-0.006501995027065277) (6,0.0170813612639904) (7,0.04467657953500748) (8,0.07601059228181839) (9,0.1106762588024139) (10,0.1481505334377289) (11,0.1878204494714737) (12,0.2290166914463043) (13,0.2710477709770203) (14,0.3132356405258179) (15,0.3549460768699646) (16,0.395613819360733) (17,0.4347581565380096) (18,0.471989631652832) (19,0.5070064067840576) (20,0.5395824909210205) (21,0.5695485472679138) (22,0.5967687368392944) (23,0.621116042137146) (24,0.6424492597579956) (25,0.6605954766273499) (26,0.6753385663032532) (27,0.686417818069458) (28,0.6935352087020874) (29,0.6963720321655273) (30,0.6946144104003906) (31,0.6879829168319702) (32,0.6762657165527344) (33,0.6593515276908875) (34,0.6372576951980591) (35,0.610151469707489) (36,0.5783612728118896) (37,0.5423774123191833) (38,0.5028394460678101) (39,0.4605132043361664) (40,0.4162565767765045) (41,0.3709786236286163) (42,0.3255941271781921) (43,0.2809774577617645) (44,0.2379197031259537) (45,0.1970930993556976) (46,0.1590242981910706) (47,0.1240802928805351) (48,0.09246715158224106) (49,0.06424104422330856) (50,0.03933128714561462) (51,0.01757200807332993) (52,-0.001259483397006989) (53,-0.01740286126732826) (54,-0.03107554465532303) (55,-0.04243927821516991) (56,-0.0515744760632515) (57,-0.05846546217799187) (58,-0.06299719959497452) (59,-0.06496421992778778) (60,-0.06409040838479996)};
\nextgroupplot[xlabel={Horizon},  title={ILI Series 3}]
\addplot[forecast] coordinates {(1,-0.1273442357778549) (2,-0.151076540350914) (3,-0.1640896797180176) (4,-0.1655742526054382) (5,-0.1556592136621475) (6,-0.1353961378335953) (7,-0.1066550463438034) (8,-0.07194186747074127) (9,-0.0341542661190033) (10,0.003698632121086121) (11,0.03878623247146606) (12,0.06872911751270294) (13,0.09182462096214294) (14,0.1072069704532623) (15,0.1149226799607277) (16,0.1159165799617767) (17,0.1119289845228195) (18,0.105313166975975) (19,0.098792165517807) (20,0.09517799317836761) (21,0.09708072990179062) (22,0.106636755168438) (23,0.1252816468477249) (24,0.1535903364419937) (25,0.1912016272544861) (26,0.23683200776577) (27,0.2883802652359009) (28,0.3431110382080078) (29,0.3979009389877319) (30,0.4495218396186829) (31,0.4949359893798828) (32,0.5315731167793274) (33,0.5575621128082275) (34,0.5718974471092224) (35,0.5745218396186829) (36,0.5663182735443115) (37,0.5490134358406067) (38,0.5250012278556824) (39,0.4971034824848175) (40,0.468292623758316) (41,0.4414031207561493) (42,0.4188592135906219) (43,0.4024459719657898) (44,0.3931472301483154) (45,0.3910634815692902) (46,0.39541956782341) (47,0.4046605229377747) (48,0.4166253209114075) (49,0.428782045841217) (50,0.4384998679161072) (51,0.4433317184448242) (52,0.4412795305252075) (53,0.4310144186019897) (54,0.4120324850082397) (55,0.3847261965274811) (56,0.350369930267334) (57,0.3110152781009674) (58,0.2693093121051788) (59,0.2282527536153793) (60,0.1909214556217194)};
\addplot[trend] coordinates {(1,0.2989161014556885) (2,0.3022911250591278) (3,0.3057309985160828) (4,0.3092342019081116) (5,0.3127991557121277) (6,0.3164244294166565) (7,0.3201083242893219) (8,0.3238494098186493) (9,0.3276461660861969) (10,0.3314969837665558) (11,0.3354003727436066) (12,0.3393548130989075) (13,0.3433587253093719) (14,0.3474105596542358) (15,0.3515088856220245) (16,0.3556520342826843) (17,0.3598385751247406) (18,0.3640668988227844) (19,0.3683355152606964) (20,0.3726428151130676) (21,0.3769873380661011) (22,0.3813675940036774) (23,0.3857819139957428) (24,0.3902288675308228) (25,0.3947068154811859) (26,0.3992143869400024) (27,0.4037498831748962) (28,0.4083118140697479) (29,0.4128986895084381) (30,0.4175089299678802) (31,0.4221409857273102) (32,0.4267933666706085) (33,0.4314645528793335) (34,0.4361529648303986) (35,0.4408570826053619) (36,0.4455753266811371) (37,0.4503062069416046) (38,0.4550482332706451) (39,0.459799736738205) (40,0.4645592868328094) (41,0.4693253338336945) (42,0.4740962982177734) (43,0.4788706600666046) (44,0.4836469292640686) (45,0.4884235262870789) (46,0.4931989312171936) (47,0.4979716241359711) (48,0.5027400255203247) (49,0.5075026154518127) (50,0.5122578740119934) (51,0.5170042514801025) (52,0.521740198135376) (53,0.5264642834663391) (54,0.5311747193336487) (55,0.5358701944351196) (56,0.5405492186546326) (57,0.5452100038528442) (58,0.5498512387275696) (59,0.5544713735580444) (60,0.5590686798095703)};
\addplot[seasonality] coordinates {(1,-0.3433655500411987) (2,-0.3524596393108368) (3,-0.3572572469711304) (4,-0.3578624129295349) (5,-0.3547767996788025) (6,-0.3488390743732452) (7,-0.3411235809326172) (8,-0.3328078985214233) (9,-0.3250239789485931) (10,-0.3187099099159241) (11,-0.314477413892746) (12,-0.3125108480453491) (13,-0.3125096559524536) (14,-0.3136831521987915) (15,-0.3147979974746704) (16,-0.3142779469490051) (17,-0.3103473484516144) (18,-0.3012044429779053) (19,-0.2852098345756531) (20,-0.2610708773136139) (21,-0.2280051857233047) (22,-0.1858653724193573) (23,-0.1352120935916901) (24,-0.07732704281806946) (25,-0.01416211575269699) (26,0.05177240073680878) (27,0.1175721436738968) (28,0.180142343044281) (29,0.2364233285188675) (30,0.2836185693740845) (31,0.3194052278995514) (32,0.342109352350235) (33,0.3508293032646179) (34,0.3454975783824921) (35,0.3268751502037048) (36,0.2964800894260406) (37,0.2564555108547211) (38,0.2093909084796906) (39,0.1581118851900101) (40,0.1054574549198151) (41,0.05406461656093597) (42,0.006178796291351318) (43,-0.03649347275495529) (44,-0.07287813723087311) (45,-0.1025671362876892) (46,-0.125790148973465) (47,-0.1433307677507401) (48,-0.1563958674669266) (49,-0.1664535999298096) (50,-0.1750559061765671) (51,-0.1836642473936081) (52,-0.193494901061058) (53,-0.2053993493318558) (54,-0.2197892069816589) (55,-0.2366137653589249) (56,-0.2553879916667938) (57,-0.2752684652805328) (58,-0.2951675057411194) (59,-0.3138903677463531) (60,-0.3302820026874542)};
  \addlegendentry{Forecast}
  \addlegendentry{Trend component}
  \addlegendentry{Seasonal component}
  \end{groupplot}
\end{tikzpicture}
